Blazar 3C 454.3 in Outburst and Quiescence During 2005-2007: Two Variable Synchrotron Emission Peaks

We monitored the flaring blazar 3C 454.3 during 2005 June-July with the Spitzer Infrared Spectrograph (IRS: 15 epochs), Infrared Array Camera (IRAC: 12 epochs) and Multiband Imaging Photometer (MIPS: 2 epochs). We also made Spitzer IRS, IRAC, and MIPS observations from 2006 December-2007 January when the source was in a low state, the latter simultaneous with a single Chandra X-ray observation. In addition, we present optical and sub-mm monitoring data. The 2005-2007 period saw 3 major outbursts. We present evidence that the radio-optical SED actually consists of two variable synchrotron peaks, the primary at IR and the secondary at sub-mm wavelengths. The lag between the optical and sub-mm outbursts may indicate that these two peaks arise from two distinct regions along the jet separated by a distance of 0.07-5 pc. The flux at 5-35 microns varied by a factor of 40 and the IR peak varied in frequency from <1E13 Hz to 4E13 Hz between the highest and lowest states in 2005 and 2006, respectively. Variability was well correlated across the mid-IR band, with no measurable lag. Flares that doubled in flux occurred on a time scale of 3 days. The IR SED peak moved to higher frequency as a flare brightened, then returned to lower frequency as it decayed. The fractional variability amplitude increased with frequency, which we attribute to decreasing synchrotron-self absorption optical depth. Mid-IR flares may signal the re-energization of a shock that runs into inhomogeneities along the pre-existing jet or in the external medium. The synchrotron peak frequencies during each major outburst may depend upon both the distance from the jet apex and the physical conditions in the shocks. Variation of the Doppler parameter along a curved or helical jet is another possibility. Frequency variability of the IR synchrotron peak may have important consequences for the interpretation of the blazar sequence, and the presence of a secondary peak may give insight into jet structure.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tablecaption{Submillimeter Array Photometry}
\tablewidth{0pt}
\tablehead{\colhead{Year \tablenotemark{a}} 
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{UT}
             & \colhead{MJD}
             & \colhead{Freq (GHz)}
             & \colhead{Flux (Jy)}
             & \colhead{Error (Jy)}
}
\startdata
2005  &  01  &  13  &  02:57  &  53383.121  &  225.6  &   9.7  &   0.5  \\ 
2005  &  04  &  26  &  16:10  &  53486.672  &  340.8  &  18.0  &   1.1 \\ 
2005  &  04  &  27  &  15:57  &  53487.664  &  340.8  &  22.2  &   1.2 \\ 
2005  &  05  &  02  &  05:36  &  53492.234  &  342.5  &  25.0  &   1.4 \\ 
2005  &  05  &  06  &  05:42  &  53496.238  &  225.5  &  25.9  &   1.3 \\ 
2005  &  05  &  07  &  07:08  &  53497.297  &  340.9  &  23.9  &   1.2 \\ 
2005  &  05  &  08  &  07:16  &  53498.305  &  340.8  &  24.1  &   1.2 \\ 
2005  &  05  &  09  &  05:31  &  53499.230  &  340.9  &  24.0  &   1.3 \\ 
2005  &  05  &  10  &  04:00  &  53500.168  &  340.9  &  25.1  &   1.3 \\ 
2005  &  05  &  16  &  06:21  &  53506.266  &  336.6  &  24.2  &   1.4 \\ 
2005  &  06  &  03  &  10:33  &  53524.441  &  225.5  &  42.4  &   2.1 \\ 
2005  &  06  &  08  &  05:53  &  53529.246  &  342.9  &  34.9  &   1.8 \\ 
2005  &  06  &  10  &  04:24  &  53531.184  &  225.5  &  40.3  &   2.0 \\ 
2005  &  06  &  13  &  05:07  &  53534.215  &  340.8  &  29.1  &   1.5 \\ 
2005  &  06  &  18  &  12:21  &  53539.516  &  342.9  &  33.7  &   1.8 \\ 
2005  &  06  &  18  &  16:44  &  53539.695  &  342.9  &  33.0  &   1.7 \\ 
2005  &  06  &  20  &  16:07  &  53541.672  &  342.5  &  35.8  &   1.8 \\ 
2005  &  06  &  21  &  05:40  &  53542.234  &  271.0  &  38.0  &   1.9 \\ 
2005  &  06  &  24  &  04:12  &  53545.176  &  225.4  &  42.7  &   2.1 \\ 
2005  &  06  &  26  &  05:20  &  53547.223  &  225.4  &  41.9  &   2.2 \\ 
2005  &  06  &  26  &  14:36  &  53547.609  &  225.4  &  41.8  &   2.1 \\ 
2005  &  06  &  27  &  05:25  &  53548.227  &  218.4  &  39.0  &   2.0 \\ 
2005  &  06  &  28  &  05:03  &  53549.211  &  225.5  &  35.2  &   1.8 \\ 
2005  &  06  &  30  &  08:31  &  53551.355  &  225.6  &  32.1  &   1.6 \\ 
2005  &  07  &  01  &  05:20  &  53552.223  &  348.7  &  27.2  &   1.4 \\ 
2005  &  07  &  02  &  00:57  &  53553.039  &  221.5  &  34.0  &   1.7 \\ 
2005  &  07  &  02  &  10:18  &  53553.430  &  225.3  &  34.2  &   1.7 \\ 
2005  &  07  &  02  &  10:18  &  53553.430  &  225.3  &  36.1  &   1.8 \\ 
2005  &  07  &  03  &  01:54  &  53554.078  &  348.7  &  32.0  &   1.6 \\ 
2005  &  07  &  03  &  10:55  &  53554.453  &  342.9  &  31.6  &   1.6 \\ 
2005  &  07  &  04  &  04:58  &  53555.207  &  348.7  &  37.9  &   1.9 \\ 
2005  &  07  &  04  &  13:20  &  53555.555  &  221.5  &  41.0  &   2.0 \\ 
2005  &  07  &  05  &  00:44  &  53556.031  &  348.7  &  40.4  &   2.0 \\ 
2005  &  07  &  06  &  10:00  &  53557.418  &  222.6  &  40.0  &   4.2 \\ 
2005  &  07  &  06  &  18:02  &  53557.750  &  225.4  &  41.9  &   4.3 \\ 
2005  &  07  &  07  &  13:25  &  53558.559  &  348.7  &  38.2  &   4.3 \\ 
2005  &  07  &  08  &  12:35  &  53559.523  &  330.2  &  37.8  &   4.1 \\ 
2005  &  07  &  08  &  15:38  &  53559.652  &  330.2  &  37.8  &   1.9 \\ 
2005  &  07  &  09  &  12:01  &  53560.500  &  348.7  &  36.1  &   3.7 \\ 
2005  &  07  &  10  &  15:04  &  53561.629  &  346.9  &  36.3  &   1.8 \\ 
2005  &  07  &  12  &  17:57  &  53563.746  &  271.7  &  35.3  &   1.9 \\ 
2005  &  07  &  15  &  17:23  &  53566.723  &  271.7  &  40.6  &   2.0 \\ 
2005  &  07  &  16  &  15:04  &  53567.629  &  289.6  &  38.6  &   2.0 \\ 
2005  &  07  &  17  &  15:24  &  53568.641  &  274.5  &  35.1  &   1.8 \\ 
2005  &  07  &  19  &  13:16  &  53570.555  &  215.5  &  33.0  &   3.7 \\ 
2005  &  07  &  20  &  13:23  &  53571.559  &  226.9  &  30.8  &   1.5 \\ 
2005  &  07  &  21  &  10:15  &  53572.426  &  343.0  &  27.7  &   1.4 \\ 
2005  &  07  &  21  &  14:18  &  53572.598  &  343.0  &  28.4  &   1.4 \\ 
2005  &  07  &  22  &  12:58  &  53573.539  &  226.9  &  30.1  &   1.5 \\ 
2005  &  07  &  22  &  17:33  &  53573.730  &  226.9  &  31.2  &   3.5 \\ 
2005  &  07  &  24  &  14:49  &  53575.617  &  225.4  &  31.3  &   1.6 \\ 
2005  &  07  &  26  &  16:21  &  53577.680  &  224.9  &  34.9  &   1.8 \\ 
2005  &  07  &  27  &  10:07  &  53578.422  &  348.0  &  32.4  &   1.8 \\ 
2005  &  07  &  28  &  15:11  &  53579.633  &  226.9  &  37.0  &   1.9 \\ 
2005  &  07  &  29  &  12:41  &  53580.527  &  240.0  &  33.1  &   1.7 \\ 
2005  &  07  &  30  &  12:10  &  53581.508  &  226.9  &  33.2  &   1.7 \\ 
2005  &  07  &  30  &  15:13  &  53581.633  &  226.9  &  33.6  &   1.7 \\ 
2005  &  07  &  31  &  11:46  &  53582.492  &  226.9  &  33.6  &   1.7 \\ 
2005  &  07  &  31  &  13:44  &  53582.570  &  226.9  &  33.1  &   1.7 \\ 
2005  &  07  &  31  &  16:05  &  53582.672  &  226.9  &  33.0  &   1.7 \\ 
2005  &  08  &  01  &  10:37  &  53583.441  &  218.1  &  31.6  &   1.6 \\ 
2005  &  08  &  01  &  14:22  &  53583.598  &  223.1  &  32.3  &   1.6 \\ 
2005  &  08  &  02  &  13:54  &  53584.578  &  221.0  &  32.9  &   1.6 \\ 
2005  &  08  &  03  &  15:56  &  53585.664  &  225.6  &  33.9  &   1.7 \\ 
2005  &  08  &  04  &  14:15  &  53586.594  &  227.1  &  35.3  &   1.8 \\ 
2005  &  08  &  05  &  11:18  &  53587.473  &  225.4  &  38.0  &   1.9 \\ 
2005  &  08  &  05  &  15:23  &  53587.641  &  225.4  &  37.1  &   1.9 \\ 
2005  &  08  &  06  &  15:43  &  53588.656  &  350.0  &  29.7  &   1.5 \\ 
2005  &  08  &  09  &  15:22  &  53591.641  &  224.6  &  34.9  &   1.8 \\ 
2005  &  08  &  12  &  10:52  &  53594.453  &  344.6  &  26.5  &   1.3 \\ 
2005  &  08  &  19  &  16:01  &  53601.668  &  225.3  &  27.4  &   1.4 \\ 
2005  &  08  &  25  &  12:10  &  53607.508  &  338.1  &  18.9  &   0.9 \\ 
2005  &  08  &  25  &  14:46  &  53607.617  &  338.1  &  20.6  &   1.0 \\ 
2005  &  08  &  26  &  06:56  &  53608.289  &  225.6  &  27.9  &   1.7 \\ 
2005  &  08  &  26  &  11:28  &  53608.477  &  225.6  &  27.1  &   1.4 \\ 
2005  &  09  &  05  &  11:58  &  53618.500  &  221.4  &  22.9  &   1.2 \\ 
2005  &  09  &  06  &  10:54  &  53619.453  &  241.9  &  19.8  &   1.0 \\ 
2005  &  09  &  06  &  13:44  &  53619.570  &  223.9  &  20.9  &   1.0 \\ 
2005  &  09  &  09  &  11:06  &  53622.461  &  271.0  &  18.3  &   1.0 \\ 
2005  &  09  &  09  &  14:33  &  53622.605  &  340.8  &  13.9  &   0.7 \\ 
2005  &  09  &  10  &  11:10  &  53623.465  &  226.2  &  17.6  &   1.0 \\ 
2005  &  09  &  11  &  14:12  &  53624.590  &  221.3  &  17.5  &   0.9 \\ 
2005  &  09  &  12  &  11:04  &  53625.461  &  226.2  &  17.2  &   0.9 \\ 
2005  &  09  &  12  &  13:41  &  53625.570  &  225.3  &  17.1  &   0.9 \\ 
2005  &  09  &  13  &  09:52  &  53626.410  &  239.1  &  16.5  &   0.9 \\ 
2005  &  09  &  17  &  10:05  &  53630.422  &  225.5  &  14.2  &   0.8 \\ 
2005  &  09  &  18  &  10:12  &  53631.426  &  239.1  &  11.8  &   0.7 \\ 
2005  &  10  &  11  &  06:09  &  53654.258  &  345.0  &  10.6  &   0.5 \\ 
2005  &  10  &  20  &  08:18  &  53663.348  &  225.6  &  13.0  &   0.7 \\ 
2005  &  11  &  12  &  05:42  &  53686.238  &  222.0  &  10.4  &   0.9 \\ 
2005  &  11  &  12  &  07:01  &  53686.293  &  221.9  &  10.9  &   0.5 \\ 
2005  &  11  &  22  &  08:06  &  53696.336  &  335.8  &   9.0  &   0.5 \\ 
2005  &  12  &  21  &  07:42  &  53725.320  &  225.6  &  10.7  &   0.6 \\ 
2006  &  01  &  03  &  06:10  &  53738.258  &  220.3  &  11.2  &   0.6 \\ 
2006  &  01  &  07  &  06:11  &  53742.258  &  225.6  &  12.3  &   0.6 \\ 
2006  &  01  &  10  &  01:47  &  53745.074  &  348.6  &   8.4  &   0.9 \\ 
2006  &  01  &  30  &  04:49  &  53765.199  &  337.7  &  11.5  &   0.6 \\ 
2006  &  01  &  31  &  03:59  &  53766.164  &  225.3  &  14.4  &   0.7 \\ 
2006  &  02  &  01  &  19:51  &  53767.828  &  225.6  &  15.8  &   0.8 \\ 
2006  &  02  &  02  &  05:16  &  53768.219  &  225.3  &  15.0  &   0.8 \\ 
2006  &  02  &  03  &  02:56  &  53769.121  &  341.6  &  11.0  &   1.2 \\ 
2006  &  02  &  04  &  04:03  &  53770.168  &  221.4  &  18.5  &   2.1 \\ 
2006  &  02  &  06  &  03:52  &  53772.160  &  336.5  &  16.2  &   0.9 \\ 
2006  &  02  &  07  &  03:10  &  53773.133  &  220.3  &  17.2  &   0.9 \\ 
2006  &  02  &  10  &  19:21  &  53776.805  &  224.7  &  20.1  &   1.4 \\ 
2006  &  02  &  17  &  19:52  &  53783.828  &  234.8  &  16.2  &   1.1 \\ 
2006  &  02  &  24  &  18:28  &  53790.770  &  234.7  &  17.0  &   1.0 \\ 
2006  &  03  &  31  &  22:54  &  53825.953  &  225.6  &   7.7  &   1.0 \\ 
2006  &  04  &  03  &  17:28  &  53828.727  &  225.5  &   7.6  &   0.4 \\ 
2006  &  04  &  06  &  16:53  &  53831.703  &  341.5  &   6.2  &   0.3 \\ 
2006  &  04  &  10  &  17:47  &  53835.742  &  347.2  &   5.4  &   0.3 \\ 
2006  &  04  &  17  &  17:26  &  53842.727  &  339.7  &   5.4  &   0.3 \\ 
2006  &  04  &  18  &  16:04  &  53843.668  &  341.5  &   5.3  &   0.3 \\ 
2006  &  04  &  19  &  16:36  &  53844.691  &  338.9  &   5.4  &   0.3 \\ 
2006  &  04  &  28  &  17:16  &  53853.719  &  221.4  &   6.4  &   0.3 \\ 
2006  &  05  &  01  &  17:04  &  53856.711  &  225.4  &   5.7  &   0.3 \\ 
2006  &  05  &  03  &  13:52  &  53858.578  &  234.7  &   4.7  &   1.4 \\ 
2006  &  05  &  09  &  17:08  &  53864.715  &  225.5  &   5.2  &   0.3 \\ 
2006  &  05  &  16  &  18:34  &  53871.773  &  340.9  &   3.0  &   0.2 \\ 
2006  &  05  &  18  &  15:41  &  53873.652  &  225.5  &   4.8  &   0.3 \\ 
2006  &  05  &  20  &  16:04  &  53875.668  &  225.6  &   5.4  &   0.3 \\ 
2006  &  05  &  21  &  17:56  &  53876.746  &  225.3  &   5.0  &   0.3 \\ 
2006  &  05  &  24  &  17:25  &  53879.727  &  234.7  &   3.8  &   0.2 \\ 
2006  &  05  &  25  &  14:42  &  53880.613  &  225.3  &   4.2  &   0.2 \\ 
2006  &  06  &  07  &  12:13  &  53893.508  &  235.6  &   3.1  &   0.2 \\ 
2006  &  06  &  07  &  18:17  &  53893.762  &  235.6  &   3.1  &   0.2 \\ 
2006  &  06  &  14  &  12:55  &  53900.539  &  225.6  &   3.4  &   0.2 \\ 
2006  &  06  &  15  &  15:19  &  53901.637  &  225.6  &   3.4  &   0.2 \\ 
2006  &  07  &  20  &  10:05  &  53936.422  &  225.6  &   3.2  &   0.2 \\ 
2006  &  07  &  21  &  15:13  &  53937.633  &  225.5  &   3.1  &   0.2 \\ 
2006  &  07  &  28  &  13:59  &  53944.582  &  224.1  &   3.0  &   0.1 \\ 
2006  &  07  &  31  &  16:45  &  53947.699  &  223.6  &   2.8  &   0.2 \\ 
2006  &  08  &  01  &  14:00  &  53948.582  &  225.5  &   2.9  &   0.1 \\ 
2006  &  08  &  03  &  11:48  &  53950.492  &  225.5  &   3.1  &   0.3 \\ 
2006  &  08  &  08  &  13:54  &  53955.578  &  225.2  &   3.2  &   0.2 \\ 
2006  &  08  &  13  &  09:01  &  53960.375  &  220.8  &   3.3  &   0.2 \\ 
2006  &  08  &  14  &  16:03  &  53961.668  &  269.7  &   2.9  &   0.1 \\ 
2006  &  08  &  15  &  14:08  &  53962.590  &  225.5  &   3.5  &   0.2 \\ 
2006  &  08  &  18  &  07:53  &  53965.328  &  220.6  &   3.8  &   0.2 \\ 
2006  &  08  &  24  &  07:52  &  53971.328  &  221.2  &   3.9  &   0.2 \\ 
2006  &  08  &  26  &  12:09  &  53973.508  &  225.3  &   3.9  &   0.2 \\ 
2006  &  09  &  05  &  06:30  &  53983.270  &  339.3  &   3.1  &   0.2 \\ 
2006  &  09  &  08  &  06:29  &  53986.270  &  341.6  &   3.6  &   0.6 \\ 
2006  &  09  &  16  &  12:21  &  53994.516  &  225.5  &   4.2  &   0.2 \\ 
2006  &  09  &  17  &  13:01  &  53995.543  &  225.3  &   4.2  &   0.2 \\ 
2006  &  09  &  18  &  12:15  &  53996.512  &  225.4  &   4.2  &   0.3 \\ 
2006  &  09  &  22  &  08:53  &  54000.371  &  341.5  &   3.6  &   0.2 \\ 
2006  &  09  &  24  &  08:50  &  54002.367  &  340.0  &   3.6  &   0.2 \\ 
2006  &  10  &  04  &  09:01  &  54012.375  &  225.6  &   4.3  &   0.2 \\ 
2006  &  10  &  10  &  05:33  &  54018.230  &  225.5  &   4.3  &   0.2 \\ 
2006  &  10  &  13  &  04:45  &  54021.199  &  225.3  &   4.1  &   0.2 \\ 
2006  &  10  &  13  &  05:59  &  54021.250  &  225.3  &   4.3  &   0.2 \\ 
2006  &  10  &  19  &  07:26  &  54027.309  &  220.2  &   3.8  &   0.2 \\ 
2006  &  10  &  23  &  10:24  &  54031.434  &  225.5  &   4.2  &   0.4 \\ 
2006  &  10  &  24  &  09:33  &  54032.398  &  224.6  &   4.0  &   0.2 \\ 
2006  &  10  &  27  &  08:10  &  54035.340  &  220.5  &   3.8  &   0.2 \\ 
2006  &  11  &  21  &  07:00  &  54060.293  &  225.5  &   4.8  &   0.2 \\ 
2006  &  11  &  23  &  06:37  &  54062.277  &  225.6  &   4.1  &   0.2 \\ 
2006  &  11  &  24  &  06:49  &  54063.285  &  271.5  &   3.9  &   0.3 \\ 
2006  &  11  &  25  &  07:48  &  54064.324  &  225.2  &   4.3  &   0.2 \\ 
2006  &  11  &  28  &  04:45  &  54067.199  &  276.8  &   3.9  &   0.2 \\ 
2006  &  11  &  29  &  06:39  &  54068.277  &  213.5  &   4.6  &   0.2 \\ 
2006  &  12  &  01  &  05:34  &  54070.230  &  340.8  &   3.0  &   0.2 \\ 
2006  &  12  &  09  &  06:21  &  54078.266  &  273.8  &   3.4  &   0.2 \\ 
2006  &  12  &  12  &  08:07  &  54081.340  &  343.7  &   3.3  &   0.2 \\ 
2006  &  12  &  22  &  07:22  &  54091.309  &  225.5  &   4.0  &   0.2 \\ 
2006  &  12  &  29  &  06:28  &  54098.270  &  335.3  &   2.8  &   0.2 \\ 
2007  &  01  &  11  &  06:07  &  54111.254  &  225.5  &   3.5  &   0.3 \\ 
2007  &  01  &  26  &  04:25  &  54126.184  &  227.8  &   3.3  &   0.2 \\ 
\enddata
\tablenotetext{a}{UT date.}
\end{deluxetable}
\clearpage

%Table 2
\begin{deluxetable}{cccccccc}
\tablecaption{{\it Spitzer} Infrared IRAC and MIPS Observations of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Year \tablenotemark{a}} 
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{Instrument}
             & \colhead{Waveband ($\mu$m)}
             & \colhead{Integration Time\tablenotemark{b}}
}
\startdata
2005 & 07 & 14-26 & IRAC & 3.6, 4.5, 5.8, 8 & $1\times 32$ s \\
2005 & 07 & 27 (twice\tablenotemark{c}) & MIPS & 24, 70, 160  & $(2,2,4) \times 3$ s \\
2006 & 12 & 25 & IRAC & 3.6, 4.5, 5.8, 8 & $1\times 32$ s\\
2007 & 01 & 02  & MIPS & 24, 70  & $2 \times 3$  s\\
\enddata
\tablenotetext{a}{UT date.}
\tablenotetext{b}{Number of exposures or cycles $\times$ exposure time (s).}
\tablenotetext{c}{Observed at 01:48 UT and 15:11 UT}

\end{deluxetable}

%Table 3
\begin{deluxetable}{cccccccc}
\tablecaption{{\it Spitzer} IRS Observations of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Epochs}  
             & \colhead{year \tablenotemark{a}} 
             & \colhead{month}
             & \colhead{day}
             & \colhead{SL \tablenotemark{b}} 
             & \colhead{LL \tablenotemark} 
             & \colhead{SH \tablenotemark} 
             & \colhead{LH \tablenotemark}
}
\startdata
1     & 2005 & 06  & 30    & $4\times60$  &  $2\times120$ & $4\times120$ & $4\times60$ \\
2-14  & 2005 & 07  & 01-12 & $4\times60$  &  $2\times120$ & $0$          & $0$ \\
15    & 2005 & 07  & 13    & $4\times60$  &  $2\times120$ & $4\times120$ & $4\times60$ \\
16    & 2006 & 12  & 20    & $16\times14$ & $24\times14$  & $0$          & $0$ \\
%17    & 2007 & 07  & 28    & $16\times14$ & $24\times14$  & $0$          & $0$  \\
%18-22 & 2007 & 08  & 02-06 & $16\times14$ & $24\times14$  & $0$          & $0$  \\

\enddata
\tablenotetext{a}{UT date.}
\tablenotetext{b}{Number of exposures $\times$ exposure time (s).}

\end{deluxetable}

%Table 4
\begin{deluxetable}{ccccccccc}
\tablecaption{{\it Spitzer} Infrared IRAC Photometry of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Year \tablenotemark{a}} 
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{UT}
             & \colhead{JD}
             & \colhead{$S_{3.6}[Jy]$\tablenotemark{b}} 
             & \colhead{$S_{4.5}[Jy]$\tablenotemark{c}} 
             & \colhead{$S_{5.8[Jy]}$\tablenotemark{d}} 
             & \colhead{$S_{8.0}[Jy]$\tablenotemark{e}} 
}
\startdata

2005 	&	7	&	14	&	19:41	&	2453566.32014	&	0.172	&	0.247	&	0.37		&	0.616	\\
2005	 	&	7	&	15	&	17:52	&	2453567.24444	&	0.201	&	0.292	&	0.445	&	0.765	\\
2005 	&	7	&	16	&	19:41	&	2453568.32014	&	0.197	&	0.282	&	0.426	&	0.723	\\
2005	 	&	7	&	17	&	19:08	&	2453569.29722	&	0.239	&	0.329	&	0.481	&	0.774	\\
2005 	&	7	&	18	&	21:03	&	2453570.37708	&	0.206	&	0.284	&	0.417	&	0.664	\\
2005		&	7	&	19	&	21:17	&	2453571.38681	&	0.185	&	0.258	&	0.382	&	0.610		\\
2005		&	7	&	20	&	20:08	&	2453572.33889	&	0.163	&	0.228	&	0.335	&	0.533	\\
2005	 	&	7	&	21	&	20:51	&	2453573.36875	&	0.133	&	0.187	&	0.277	&	0.443	\\
2005		&	7	&	22	&	18:49	&	2453574.28403	&	0.102	&	0.145	&	0.216	&	0.347	\\
2005	 	&	7	&	23	&	20:29	&	2453575.35347	&	0.092	&	0.128	&	0.187	&	0.293	\\
2005 	&	7	&	24	&	08:28	&	2453575.85278	&	0.097	&	0.135	&	0.198	&	0.309	\\
2005 	&	7	&	25	&	19:49	&	2453577.32569	&	0.113	&	0.156	&	0.226	&	0.349	\\
2006 	&	12	&	25	&	06:23	&	2454081.76597	&	5.65E-3	&	7.30E-3	&	9.10E-3	&	14.2E-3	\\
\enddata
\tablenotetext{a}{UT date.}
\tablenotetext{b}{Flux at $3.6 \mu$m; error is 5\%.}
\tablenotetext{c}{Flux at $4.5 \mu$m; error is 5\%.}
\tablenotetext{d}{Flux at $5.8 \mu$m; error is 5\%.}
\tablenotetext{e}{Flux at $8.0 \mu$m; error is 5\%.}
\end{deluxetable}
\clearpage

%Table 5
\begin{deluxetable}{cccccccccccc}
\tablecaption{{\it Spitzer} IRS mid-IR spectrophotometry of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Epoch}  
             & \colhead{day\tablenotemark{a}} 
             & \colhead{$F_6$\tablenotemark{b}} 
             & \colhead{$+/-$}
             & \colhead{$F_{12}$\tablenotemark{c}}
             & \colhead{$+/-$}
             & \colhead{$F_{18}$\tablenotemark{d}}
             & \colhead{$+/-$}
             & \colhead{$F_{24}$\tablenotemark{e}}
             & \colhead{$+/-$}
             & \colhead{$F_{30}$\tablenotemark{f}}
             & \colhead{$+/-$}
}
\startdata
  1 &   0.0721 & 0.29 & 0.02 & 0.74 & 0.03 & 1.26 & 0.04 & 1.80 & 0.05 & 2.24 & 0.09 \\
  2 &   1.2601 & 0.27 & 0.02 & 0.68 & 0.02 & 1.12 & 0.04 & 1.57 & 0.04 & 1.91 & 0.07 \\
  3 &   2.2021 & 0.24 & 0.02 & 0.62 & 0.02 & 1.03 & 0.03 & 1.45 & 0.04 & 1.79 & 0.07 \\
  4 &   2.9945 & 0.29 & 0.02 & 0.74 & 0.02 & 1.22 & 0.04 & 1.67 & 0.04 & 2.04 & 0.07 \\
  5 &   4.0043 & 0.29 & 0.02 & 0.79 & 0.03 & 1.36 & 0.05 & 1.95 & 0.06 & 2.45 & 0.10 \\
  6 &   5.4844 & 0.27 & 0.02 & 0.72 & 0.03 & 1.27 & 0.04 & 1.86 & 0.06 & 2.34 & 0.09 \\
  7 &   6.3560 & 0.26 & 0.02 & 0.71 & 0.03 & 1.25 & 0.04 & 1.81 & 0.06 & 2.28 & 0.09 \\
  8 &   7.1905 & 0.28 & 0.02 & 0.76 & 0.03 & 1.30 & 0.05 & 1.86 & 0.06 & 2.34 & 0.09 \\
  9 &   8.1915 & 0.26 & 0.02 & 0.72 & 0.03 & 1.27 & 0.05 & 1.83 & 0.05 & 2.31 & 0.09 \\
 10 &   9.0716 & 0.29 & 0.02 & 0.82 & 0.03 & 1.40 & 0.05 & 1.98 & 0.06 & 2.45 & 0.09 \\
 11 &  10.1821 & 0.30 & 0.02 & 0.79 & 0.03 & 1.32 & 0.05 & 1.85 & 0.05 & 2.28 & 0.08 \\
 12 &  11.2788 & 0.37 & 0.03 & 0.91 & 0.03 & 1.46 & 0.04 & 2.01 & 0.06 & 2.47 & 0.09 \\
 13 &  11.9932 & 0.43 & 0.03 & 1.02 & 0.03 & 1.60 & 0.05 & 2.18 & 0.05 & 2.60 & 0.09 \\
 14 &  12.9880 & 0.47 & 0.03 & 1.14 & 0.03 & 1.80 & 0.05 & 2.46 & 0.07 & 2.95 & 0.10 \\
 15 &  13.9533 & 0.37 & 0.03 & 0.95 & 0.03 & 1.61 & 0.06 & 2.27 & 0.06 & 2.79 & 0.10 \\
 \\
 16 & 538.5000 & 0.012 & 0.001 & 0.028 & 0.001 & 0.047 & 0.002 & 0.070 & 0.003 & 0.092 & 0.004 \\
\enddata
\tablenotetext{a}{Start time of exposure (days) from UT 2005 June 30 00:00 (MJD 53551).}
\tablenotetext{b}{Mean 5.5-6.5 $\mu$m (3.0-3.5 $\mu$m rest) flux density (Jy).}
\tablenotetext{c}{Mean 11.5-12.5 $\mu$m (6.2-6.7 $\mu$m rest) flux density (Jy).}
\tablenotetext{d}{Mean 17-19 $\mu$m (9.1-10.2 $\mu$m rest) flux density (Jy).}
\tablenotetext{e}{Mean 23-25 $\mu$m (12.4-13.4 $\mu$m rest) flux density (Jy).}
\tablenotetext{f}{Mean 28-32 $\mu$m (15.1-17.2 $\mu$m rest) flux density (Jy).}
\end{deluxetable}

%Table 6
\begin{deluxetable}{ccccccccc}
\tablecaption{Foggy Bottom Observatory V-band Observations of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Year}  
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{UT} 
             &\colhead{Julian Date}
             & \colhead{V mag} 
             & \colhead{V mag error} 
             & \colhead{Flux [mJy]}
             &\colhead{Flux error [mJy]}
}
\startdata
2005	&	5	&	9	&	8:42	&	2453499.863	&	12.33	&	0.031	&	36.01	&	1.112	\\
2005	&	5	&	10	&	8:39	&	2453500.861	&	12.804	&	0.031	&	23.269	&	0.713	\\
2005	&	5	&	13	&	8:31	&	2453503.855	&	13.264	&	0.032	&	15.242	&	0.484	\\
2005	&	5	&	17	&	8:19	&	2453507.847	&	13.585	&	0.035	&	11.337	&	0.397	\\
2005	&	5	&	19	&	7:57	&	2453509.832	&	12.697	&	0.029	&	25.697	&	0.734	\\
2005	&	5	&	21	&	8:02	&	2453511.835	&	13.509	&	0.034	&	12.159	&	0.414	\\
2005	&	5	&	26	&	7:43	&	2453516.822	&	13.657	&	0.027	&	10.606	&	0.29	\\
2005	&	5	&	28	&	8:09	&	2453518.84	&	13.868	&	0.047	&	8.741	&	0.412	\\
2005	&	5	&	30	&	7:52	&	2453520.828	&	13.96	&	0.045	&	8.026	&	0.358	\\
2005	&	5	&	31	&	7:43	&	2453521.822	&	14.228	&	0.063	&	6.269	&	0.394	\\
2005	&	6	&	1	&	7:26	&	2453522.81	&	14.284	&	0.053	&	5.955	&	0.314	\\
2005	&	6	&	2	&	7:54	&	2453523.829	&	14.405	&	0.072	&	5.329	&	0.383	\\
2005	&	6	&	3	&	8:02	&	2453524.835	&	14.165	&	0.22	&	6.644	&	1.462	\\
2005	&	6	&	5	&	7:53	&	2453526.829	&	14.297	&	0.05	&	5.887	&	0.295	\\
2005	&	6	&	6	&	7:53	&	2453527.829	&	14.518	&	0.098	&	4.8	&	0.468	\\
2005	&	6	&	7	&	7:21	&	2453528.807	&	14.009	&	0.047	&	7.672	&	0.361	\\
2005	&	6	&	8	&	7:17	&	2453529.804	&	13.896	&	0.046	&	8.512	&	0.393	\\
2005	&	6	&	10	&	7:35	&	2453531.817	&	13.778	&	0.078	&	9.494	&	0.743	\\
2005	&	6	&	11	&	7:16	&	2453532.803	&	13.952	&	0.111	&	8.083	&	0.895	\\
2005	&	6	&	15	&	7:52	&	2453536.828	&	14.26	&	0.07	&	6.089	&	0.427	\\
2005	&	6	&	20	&	6:13	&	2453541.759	&	13.869	&	0.032	&	8.728	&	0.279	\\
2005	&	6	&	21	&	6:46	&	2453542.782	&	14.128	&	0.051	&	6.878	&	0.352	\\
2005	&	6	&	23	&	7:24	&	2453544.809	&	13.796	&	0.035	&	9.338	&	0.325	\\
2005	&	6	&	24	&	6:03	&	2453545.752	&	14.029	&	0.048	&	7.536	&	0.363	\\
2005	&	6	&	25	&	6:03	&	2453546.752	&	14.445	&	0.074	&	5.134	&	0.378	\\
2005	&	6	&	26	&	7:09	&	2453547.798	&	14.431	&	0.066	&	5.202	&	0.344	\\
2005	&	6	&	27	&	5:55	&	2453548.747	&	14.718	&	0.085	&	3.994	&	0.341	\\
2005	&	6	&	28	&	6:57	&	2453549.79	&	14.602	&	0.04	&	4.442	&	0.178	\\
2005	&	7	&	1	&	6:59	&	2453552.792	&	14.943	&	0.06	&	3.246	&	0.193	\\
2005	&	7	&	3	&	6:01	&	2453554.751	&	14.847	&	0.031	&	3.547	&	0.108	\\
2005	&	7	&	4	&	6:06	&	2453555.755	&	14.685	&	0.043	&	4.119	&	0.177	\\
2005	&	7	&	4	&	7:33	&	2453555.815	&	14.516	&	0.051	&	4.81	&	0.246	\\
2005	&	7	&	5	&	6:30	&	2453556.771	&	14.883	&	0.089	&	3.432	&	0.306	\\
2005	&	7	&	11	&	5:30	&	2453562.73	&	13.999	&	0.055	&	7.741	&	0.427	\\
2005	&	7	&	12	&	7:59	&	2453563.833	&	14.02	&	0.031	&	7.598	&	0.234	\\
2005	&	7	&	14	&	5:42	&	2453565.738	&	14.42	&	0.042	&	5.257	&	0.22	\\
2005	&	7	&	15	&	7:36	&	2453566.817	&	14.483	&	0.051	&	4.96	&	0.253	\\
2005	&	7	&	16	&	6:18	&	2453567.763	&	14.663	&	0.054	&	4.199	&	0.226	\\
2005	&	7	&	20	&	5:28	&	2453571.728	&	14.581	&	0.041	&	4.529	&	0.187	\\
2005	&	7	&	21	&	5:10	&	2453572.716	&	14.621	&	0.05	&	4.366	&	0.217	\\
2005	&	7	&	22	&	5:45	&	2453573.74	&	14.809	&	0.053	&	3.674	&	0.196	\\
2005	&	7	&	23	&	7:26	&	2453574.81	&	15.006	&	0.039	&	3.062	&	0.118	\\
2005	&	7	&	26	&	5:23	&	2453577.725	&	14.775	&	0.037	&	3.788	&	0.141	\\
2005	&	7	&	28	&	6:15	&	2453579.761	&	14.872	&	0.032	&	3.466	&	0.113	\\
2005	&	7	&	29	&	6:09	&	2453580.757	&	14.705	&	0.031	&	4.04	&	0.123	\\
2005	&	7	&	31	&	7:13	&	2453582.801	&	14.873	&	0.041	&	3.462	&	0.14	\\
2005	&	8	&	2	&	6:05	&	2453584.754	&	15.473	&	0.123	&	1.993	&	0.245	\\
2005	&	8	&	3	&	5:26	&	2453585.727	&	15.233	&	0.045	&	2.486	&	0.112	\\
2005	&	8	&	4	&	5:00	&	2453586.709	&	15.31	&	0.09	&	2.315	&	0.209	\\
2005	&	8	&	6	&	5:34	&	2453588.732	&	15.285	&	0.042	&	2.369	&	0.101	\\
2005	&	8	&	7	&	4:54	&	2453589.705	&	15.024	&	0.039	&	3.012	&	0.117	\\
2005	&	8	&	8	&	4:36	&	2453590.692	&	15.07	&	0.044	&	2.887	&	0.127	\\
2005	&	8	&	10	&	7:04	&	2453592.795	&	15.289	&	0.043	&	2.36	&	0.102	\\
2005	&	8	&	17	&	4:16	&	2453599.678	&	15.461	&	0.052	&	2.014	&	0.106	\\
2005	&	8	&	17	&	7:28	&	2453599.811	&	15.379	&	0.049	&	2.172	&	0.106	\\
2005	&	8	&	25	&	7:16	&	2453607.803	&	14.922	&	0.025	&	3.31	&	0.083	\\
2005	&	8	&	27	&	6:32	&	2453609.773	&	15.277	&	0.038	&	2.387	&	0.09	\\
2005	&	9	&	2	&	6:50	&	2453615.785	&	15.704	&	0.055	&	1.61	&	0.088	\\
2005	&	9	&	4	&	7:20	&	2453617.806	&	15.963	&	0.062	&	1.269	&	0.079	\\
2005	&	9	&	5	&	4:00	&	2453618.667	&	15.847	&	0.053	&	1.412	&	0.075	\\
2005	&	9	&	6	&	3:56	&	2453619.664	&	15.973	&	0.057	&	1.257	&	0.072	\\
2005	&	9	&	8	&	5:19	&	2453621.722	&	15.991	&	0.061	&	1.236	&	0.075	\\
2005	&	9	&	10	&	7:00	&	2453623.792	&	16.023	&	0.097	&	1.2	&	0.116	\\
2005	&	9	&	11	&	4:00	&	2453624.667	&	15.815	&	0.052	&	1.455	&	0.075	\\
2005	&	9	&	12	&	4:05	&	2453625.671	&	16.016	&	0.068	&	1.208	&	0.083	\\
2005	&	9	&	24	&	3:14	&	2453637.635	&	15.967	&	0.052	&	1.264	&	0.066	\\
2005	&	10	&	3	&	5:53	&	2453646.746	&	15.608	&	0.053	&	1.76	&	0.094	\\
2005	&	10	&	4	&	4:46	&	2453647.699	&	15.711	&	0.054	&	1.6	&	0.087	\\
\enddata
\end{deluxetable}

%Table 7
\begin{deluxetable}{ccccccccc}
\tablecaption{Foggy Bottom Observatory R-band Observations of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Year}  
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{UT} 
             &\colhead{Julian Date}
             & \colhead{R mag} 
             & \colhead{R mag error} 
             & \colhead{Flux [mJy]}
             &\colhead{Flux error [mJy]}
}
\startdata
2004	&	6	&	21	&	7:41	&	2453177.82	&	15.315	&	0.019	&	2.304	&	0.044	\\
2004	&	7	&	7	&	7:25	&	2453193.809	&	15.189	&	0.048	&	2.588	&	0.124	\\
2004	&	7	&	21	&	7:21	&	2453207.806	&	15.268	&	0.052	&	2.406	&	0.126	\\
2004	&	8	&	22	&	4:45	&	2453239.698	&	15.66	&	0.042	&	1.677	&	0.071	\\
2004	&	8	&	25	&	7:00	&	2453242.792	&	15.92	&	0.134	&	1.32	&	0.176	\\
2004	&	9	&	5	&	3:27	&	2453253.644	&	14.803	&	0.029	&	3.692	&	0.108	\\
2004	&	9	&	12	&	7:05	&	2453260.796	&	15.212	&	0.045	&	2.534	&	0.113	\\
2004	&	9	&	14	&	4:40	&	2453262.695	&	14.419	&	0.017	&	5.261	&	0.087	\\
2004	&	9	&	19	&	4:37	&	2453267.692	&	14.356	&	0.015	&	5.573	&	0.082	\\
2005	&	5	&	9	&	8:33	&	2453499.857	&	11.898	&	0.007	&	53.619	&	0.398	\\
2005	&	5	&	9	&	8:57	&	2453499.873	&	11.928	&	0.024	&	52.171	&	1.238	\\
2005	&	5	&	10	&	8:31	&	2453500.855	&	12.249	&	0.008	&	38.818	&	0.304	\\
2005	&	5	&	13	&	8:19	&	2453503.847	&	12.794	&	0.009	&	23.483	&	0.212	\\
2005	&	5	&	17	&	8:05	&	2453507.837	&	13.067	&	0.009	&	18.262	&	0.165	\\
2005	&	5	&	18	&	8:43	&	2453508.864	&	12.623	&	0.016	&	27.496	&	0.446	\\
2005	&	5	&	19	&	7:20	&	2453509.806	&	12.211	&	0.009	&	40.189	&	0.344	\\
2005	&	5	&	19	&	8:13	&	2453509.843	&	12.173	&	0.007	&	41.613	&	0.305	\\
2005	&	5	&	21	&	7:45	&	2453511.824	&	12.98	&	0.007	&	19.798	&	0.144	\\
2005	&	5	&	21	&	8:29	&	2453511.854	&	12.963	&	0.011	&	20.112	&	0.212	\\
2005	&	5	&	26	&	7:13	&	2453516.801	&	13.102	&	0.006	&	17.697	&	0.108	\\
2005	&	5	&	26	&	8:13	&	2453516.843	&	13.109	&	0.009	&	17.582	&	0.155	\\
2005	&	5	&	27	&	8:17	&	2453517.845	&	13.029	&	0.025	&	18.926	&	0.476	\\
2005	&	5	&	28	&	7:27	&	2453518.811	&	13.261	&	0.021	&	15.277	&	0.317	\\
2005	&	5	&	30	&	7:32	&	2453520.814	&	13.537	&	0.012	&	11.849	&	0.144	\\
2005	&	5	&	30	&	8:23	&	2453520.85	&	13.558	&	0.012	&	11.621	&	0.141	\\
2005	&	5	&	31	&	7:28	&	2453521.811	&	13.871	&	0.038	&	8.716	&	0.327	\\
2005	&	5	&	31	&	8:16	&	2453521.845	&	13.808	&	0.011	&	9.234	&	0.105	\\
2005	&	6	&	1	&	7:11	&	2453522.8	&	13.882	&	0.016	&	8.627	&	0.14	\\
2005	&	6	&	1	&	7:58	&	2453522.832	&	13.887	&	0.015	&	8.584	&	0.129	\\
2005	&	6	&	2	&	7:29	&	2453523.812	&	13.649	&	0.015	&	10.691	&	0.16	\\
2005	&	6	&	2	&	8:31	&	2453523.855	&	13.731	&	0.042	&	9.915	&	0.42	\\
2005	&	6	&	3	&	6:36	&	2453524.776	&	13.666	&	0.028	&	10.524	&	0.295	\\
2005	&	6	&	3	&	8:20	&	2453524.848	&	13.677	&	0.077	&	10.413	&	0.805	\\
2005	&	6	&	5	&	7:32	&	2453526.814	&	13.806	&	0.015	&	9.253	&	0.14	\\
2005	&	6	&	6	&	7:23	&	2453527.808	&	13.664	&	0.018	&	10.54	&	0.187	\\
2005	&	6	&	6	&	8:09	&	2453527.84	&	13.688	&	0.02	&	10.311	&	0.211	\\
2005	&	6	&	7	&	7:04	&	2453528.795	&	13.58	&	0.014	&	11.392	&	0.157	\\
2005	&	6	&	7	&	7:49	&	2453528.826	&	13.634	&	0.014	&	10.84	&	0.156	\\
2005	&	6	&	8	&	7:01	&	2453529.793	&	13.367	&	0.013	&	13.861	&	0.175	\\
2005	&	6	&	8	&	7:45	&	2453529.823	&	13.393	&	0.013	&	13.531	&	0.177	\\
2005	&	6	&	9	&	6:42	&	2453530.78	&	13.266	&	0.016	&	15.208	&	0.248	\\
2005	&	6	&	10	&	6:38	&	2453531.777	&	13.218	&	0.019	&	15.897	&	0.305	\\
2005	&	6	&	10	&	8:03	&	2453531.836	&	13.243	&	0.017	&	15.534	&	0.259	\\
2005	&	6	&	11	&	7:04	&	2453532.795	&	13.484	&	0.026	&	12.447	&	0.325	\\
2005	&	6	&	11	&	7:45	&	2453532.823	&	13.453	&	0.023	&	12.805	&	0.289	\\
2005	&	6	&	13	&	7:32	&	2453534.814	&	13.574	&	0.024	&	11.454	&	0.272	\\
2005	&	6	&	15	&	7:34	&	2453536.816	&	13.725	&	0.015	&	9.969	&	0.148	\\
2005	&	6	&	16	&	7:11	&	2453537.8	&	13.334	&	0.018	&	14.285	&	0.254	\\
2005	&	6	&	20	&	5:38	&	2453541.735	&	13.254	&	0.01	&	15.385	&	0.157	\\
2005	&	6	&	20	&	6:31	&	2453541.772	&	13.251	&	0.01	&	15.423	&	0.158	\\
2005	&	6	&	21	&	6:14	&	2453542.76	&	13.528	&	0.014	&	11.952	&	0.167	\\
2005	&	6	&	21	&	7:01	&	2453542.793	&	13.505	&	0.013	&	12.209	&	0.159	\\
2005	&	6	&	23	&	7:03	&	2453544.794	&	13.13	&	0.01	&	17.237	&	0.175	\\
2005	&	6	&	23	&	7:42	&	2453544.822	&	13.204	&	0.009	&	16.098	&	0.143	\\
2005	&	6	&	24	&	5:31	&	2453545.73	&	13.433	&	0.014	&	13.037	&	0.187	\\
2005	&	6	&	24	&	6:24	&	2453545.767	&	13.381	&	0.012	&	13.681	&	0.168	\\
2005	&	6	&	25	&	5:27	&	2453546.728	&	13.656	&	0.019	&	10.616	&	0.205	\\
2005	&	6	&	25	&	6:36	&	2453546.775	&	13.675	&	0.017	&	10.432	&	0.176	\\
2005	&	6	&	26	&	6:16	&	2453547.762	&	13.758	&	0.034	&	9.672	&	0.33	\\
2005	&	6	&	27	&	5:20	&	2453548.722	&	14.013	&	0.024	&	7.643	&	0.182	\\
2005	&	6	&	27	&	6:20	&	2453548.765	&	14.032	&	0.022	&	7.513	&	0.167	\\
2005	&	6	&	28	&	6:09	&	2453549.756	&	14.056	&	0.024	&	7.35	&	0.177	\\
2005	&	6	&	28	&	7:30	&	2453549.813	&	14.025	&	0.019	&	7.558	&	0.145	\\
2005	&	7	&	1	&	5:47	&	2453552.741	&	14.377	&	0.032	&	5.467	&	0.174	\\
2005	&	7	&	1	&	7:50	&	2453552.827	&	14.259	&	0.038	&	6.095	&	0.233	\\
2005	&	7	&	2	&	5:20	&	2453553.723	&	14.334	&	0.084	&	5.688	&	0.478	\\
2005	&	7	&	3	&	5:15	&	2453554.719	&	14.283	&	0.02	&	5.959	&	0.119	\\
2005	&	7	&	3	&	7:06	&	2453554.796	&	14.285	&	0.012	&	5.952	&	0.072	\\
2005	&	7	&	4	&	5:14	&	2453555.719	&	14.061	&	0.021	&	7.311	&	0.153	\\
2005	&	7	&	4	&	6:40	&	2453555.779	&	14.116	&	0.016	&	6.95	&	0.114	\\
2005	&	7	&	5	&	5:00	&	2453556.709	&	14.662	&	0.087	&	4.206	&	0.364	\\
2005	&	7	&	5	&	6:41	&	2453556.779	&	14.519	&	0.029	&	4.795	&	0.141	\\
2005	&	7	&	10	&	6:03	&	2453561.753	&	14.06	&	0.022	&	7.322	&	0.162	\\
2005	&	7	&	11	&	4:43	&	2453562.697	&	13.582	&	0.016	&	11.373	&	0.186	\\
2005	&	7	&	11	&	5:58	&	2453562.749	&	13.517	&	0.01	&	12.074	&	0.124	\\
2005	&	7	&	12	&	6:29	&	2453563.771	&	13.405	&	0.015	&	13.38	&	0.207	\\
2005	&	7	&	12	&	8:29	&	2453563.854	&	13.457	&	0.015	&	12.762	&	0.192	\\
2005	&	7	&	14	&	4:34	&	2453565.69	&	13.879	&	0.017	&	8.648	&	0.144	\\
2005	&	7	&	14	&	6:17	&	2453565.762	&	13.941	&	0.025	&	8.167	&	0.204	\\
2005	&	7	&	15	&	6:49	&	2453566.784	&	13.966	&	0.028	&	7.983	&	0.222	\\
2005	&	7	&	15	&	8:08	&	2453566.84	&	13.924	&	0.022	&	8.299	&	0.185	\\
2005	&	7	&	16	&	5:23	&	2453567.725	&	13.98	&	0.028	&	7.883	&	0.224	\\
2005	&	7	&	16	&	7:02	&	2453567.793	&	14.025	&	0.02	&	7.557	&	0.148	\\
2005	&	7	&	19	&	4:46	&	2453570.699	&	14.008	&	0.05	&	7.681	&	0.387	\\
2005	&	7	&	20	&	4:23	&	2453571.683	&	14.063	&	0.023	&	7.299	&	0.171	\\
2005	&	7	&	20	&	6:06	&	2453571.754	&	14.154	&	0.021	&	6.716	&	0.144	\\
2005	&	7	&	21	&	4:20	&	2453572.681	&	14.075	&	0.02	&	7.219	&	0.143	\\
2005	&	7	&	21	&	5:48	&	2453572.742	&	14.125	&	0.017	&	6.894	&	0.118	\\
2005	&	7	&	22	&	4:29	&	2453573.687	&	14.184	&	0.025	&	6.533	&	0.163	\\
2005	&	7	&	22	&	6:31	&	2453573.772	&	14.307	&	0.019	&	5.829	&	0.108	\\
2005	&	7	&	23	&	6:39	&	2453574.777	&	14.44	&	0.025	&	5.161	&	0.128	\\
2005	&	7	&	23	&	8:04	&	2453574.837	&	14.462	&	0.019	&	5.057	&	0.097	\\
2005	&	7	&	24	&	6:08	&	2453575.756	&	14.354	&	0.03	&	5.587	&	0.166	\\
2005	&	7	&	24	&	7:27	&	2453575.811	&	14.459	&	0.026	&	5.067	&	0.133	\\
2005	&	7	&	26	&	4:26	&	2453577.685	&	14.299	&	0.019	&	5.875	&	0.111	\\
2005	&	7	&	26	&	5:52	&	2453577.745	&	14.307	&	0.017	&	5.832	&	0.1	\\
2005	&	7	&	28	&	5:04	&	2453579.711	&	14.374	&	0.041	&	5.481	&	0.222	\\
2005	&	7	&	28	&	6:42	&	2453579.779	&	14.359	&	0.021	&	5.559	&	0.117	\\
2005	&	7	&	29	&	5:18	&	2453580.721	&	14.264	&	0.017	&	6.067	&	0.106	\\
2005	&	7	&	30	&	3:46	&	2453581.657	&	14.22	&	0.024	&	6.319	&	0.149	\\
2005	&	7	&	31	&	4:00	&	2453582.667	&	14.522	&	0.062	&	4.783	&	0.296	\\
2005	&	7	&	31	&	5:50	&	2453582.743	&	14.457	&	0.032	&	5.077	&	0.164	\\
2005	&	7	&	31	&	8:01	&	2453582.834	&	14.489	&	0.034	&	4.932	&	0.168	\\
2005	&	8	&	1	&	7:28	&	2453583.812	&	14.655	&	0.033	&	4.234	&	0.141	\\
2005	&	8	&	2	&	5:18	&	2453584.721	&	14.713	&	0.041	&	4.012	&	0.166	\\
2005	&	8	&	3	&	3:57	&	2453585.665	&	14.881	&	0.039	&	3.436	&	0.133	\\
2005	&	8	&	3	&	6:08	&	2453585.756	&	14.838	&	0.03	&	3.577	&	0.107	\\
2005	&	8	&	3	&	7:09	&	2453585.799	&	14.87	&	0.033	&	3.472	&	0.116	\\
2005	&	8	&	3	&	8:09	&	2453585.84	&	14.819	&	0.027	&	3.637	&	0.097	\\
2005	&	8	&	3	&	8:38	&	2453585.86	&	14.825	&	0.028	&	3.62	&	0.102	\\
2005	&	8	&	4	&	3:53	&	2453586.662	&	14.805	&	0.035	&	3.685	&	0.13	\\
2005	&	8	&	4	&	6:03	&	2453586.753	&	14.723	&	0.031	&	3.977	&	0.124	\\
2005	&	8	&	5	&	4:08	&	2453587.672	&	14.777	&	0.099	&	3.781	&	0.373	\\
2005	&	8	&	6	&	4:07	&	2453588.672	&	14.612	&	0.034	&	4.402	&	0.151	\\
2005	&	8	&	6	&	6:11	&	2453588.758	&	14.647	&	0.021	&	4.263	&	0.089	\\
2005	&	8	&	7	&	3:37	&	2453589.651	&	14.599	&	0.013	&	4.457	&	0.057	\\
2005	&	8	&	7	&	5:31	&	2453589.73	&	14.571	&	0.017	&	4.571	&	0.076	\\
2005	&	8	&	8	&	3:03	&	2453590.628	&	14.622	&	0.017	&	4.364	&	0.073	\\
2005	&	8	&	8	&	5:24	&	2453590.725	&	14.615	&	0.011	&	4.39	&	0.048	\\
2005	&	8	&	8	&	8:12	&	2453590.842	&	14.698	&	0.015	&	4.067	&	0.063	\\
2005	&	8	&	9	&	8:32	&	2453591.856	&	14.903	&	0.031	&	3.369	&	0.103	\\
2005	&	8	&	10	&	5:29	&	2453592.729	&	14.753	&	0.013	&	3.868	&	0.051	\\
2005	&	8	&	10	&	7:58	&	2453592.832	&	14.776	&	0.018	&	3.787	&	0.067	\\
2005	&	8	&	11	&	2:57	&	2453593.623	&	14.871	&	0.066	&	3.47	&	0.23	\\
2005	&	8	&	16	&	8:20	&	2453598.847	&	14.917	&	0.048	&	3.324	&	0.158	\\
2005	&	8	&	17	&	2:43	&	2453599.613	&	14.877	&	0.016	&	3.448	&	0.057	\\
2005	&	8	&	17	&	5:07	&	2453599.714	&	14.943	&	0.016	&	3.245	&	0.052	\\
2005	&	8	&	17	&	6:43	&	2453599.78	&	14.915	&	0.015	&	3.332	&	0.051	\\
2005	&	8	&	17	&	8:06	&	2453599.838	&	14.918	&	0.014	&	3.323	&	0.048	\\
2005	&	8	&	18	&	3:02	&	2453600.627	&	15.004	&	0.026	&	3.07	&	0.079	\\
2005	&	8	&	23	&	5:18	&	2453605.721	&	15.13	&	0.023	&	2.732	&	0.063	\\
2005	&	8	&	24	&	3:28	&	2453606.645	&	14.966	&	0.024	&	3.178	&	0.077	\\
2005	&	8	&	25	&	5:06	&	2453607.713	&	14.511	&	0.007	&	4.833	&	0.035	\\
2005	&	8	&	25	&	8:23	&	2453607.849	&	14.414	&	0.008	&	5.284	&	0.044	\\
2005	&	8	&	26	&	7:08	&	2453608.798	&	14.893	&	0.034	&	3.4	&	0.114	\\
2005	&	8	&	27	&	3:50	&	2453609.66	&	14.811	&	0.013	&	3.665	&	0.047	\\
2005	&	8	&	27	&	7:13	&	2453609.801	&	14.873	&	0.016	&	3.463	&	0.054	\\
2005	&	8	&	29	&	3:03	&	2453611.627	&	14.989	&	0.021	&	3.11	&	0.066	\\
2005	&	9	&	2	&	1:14	&	2453615.551	&	15.2	&	0.026	&	2.563	&	0.066	\\
2005	&	9	&	2	&	5:24	&	2453615.725	&	15.214	&	0.017	&	2.528	&	0.043	\\
2005	&	9	&	2	&	7:39	&	2453615.819	&	15.214	&	0.02	&	2.529	&	0.051	\\
2005	&	9	&	3	&	2:19	&	2453616.597	&	15.409	&	0.023	&	2.113	&	0.049	\\
2005	&	9	&	3	&	3:15	&	2453616.636	&	15.386	&	0.019	&	2.158	&	0.041	\\
2005	&	9	&	3	&	4:48	&	2453616.7	&	15.337	&	0.025	&	2.258	&	0.057	\\
2005	&	9	&	4	&	2:34	&	2453617.607	&	15.484	&	0.027	&	1.972	&	0.054	\\
2005	&	9	&	4	&	5:56	&	2453617.748	&	15.482	&	0.027	&	1.977	&	0.054	\\
2005	&	9	&	4	&	8:29	&	2453617.854	&	15.553	&	0.026	&	1.85	&	0.048	\\
2005	&	9	&	5	&	1:21	&	2453618.556	&	15.547	&	0.022	&	1.86	&	0.041	\\
2005	&	9	&	5	&	3:06	&	2453618.63	&	15.562	&	0.019	&	1.836	&	0.035	\\
2005	&	9	&	5	&	5:33	&	2453618.731	&	15.592	&	0.017	&	1.786	&	0.031	\\
2005	&	9	&	6	&	1:11	&	2453619.549	&	15.558	&	0.023	&	1.842	&	0.042	\\
2005	&	9	&	6	&	2:49	&	2453619.618	&	15.707	&	0.024	&	1.605	&	0.038	\\
2005	&	9	&	6	&	4:58	&	2453619.707	&	15.592	&	0.02	&	1.785	&	0.036	\\
2005	&	9	&	6	&	7:40	&	2453619.82	&	15.58	&	0.029	&	1.805	&	0.052	\\
2005	&	9	&	7	&	5:08	&	2453620.714	&	15.539	&	0.02	&	1.874	&	0.037	\\
2005	&	9	&	8	&	3:05	&	2453621.629	&	15.737	&	0.026	&	1.562	&	0.041	\\
2005	&	9	&	8	&	6:20	&	2453621.764	&	15.658	&	0.022	&	1.68	&	0.037	\\
2005	&	9	&	10	&	4:47	&	2453623.7	&	15.602	&	0.02	&	1.769	&	0.035	\\
2005	&	9	&	11	&	1:39	&	2453624.569	&	15.54	&	0.029	&	1.873	&	0.054	\\
2005	&	9	&	11	&	3:13	&	2453624.634	&	15.514	&	0.022	&	1.918	&	0.043	\\
2005	&	9	&	11	&	5:45	&	2453624.74	&	15.555	&	0.024	&	1.847	&	0.045	\\
2005	&	9	&	12	&	1:53	&	2453625.579	&	15.557	&	0.022	&	1.844	&	0.041	\\
2005	&	9	&	12	&	5:01	&	2453625.709	&	15.484	&	0.021	&	1.973	&	0.04	\\
2005	&	9	&	13	&	2:07	&	2453626.589	&	15.592	&	0.034	&	1.786	&	0.06	\\
2005	&	9	&	14	&	8:07	&	2453627.838	&	15.427	&	0.037	&	2.078	&	0.076	\\
2005	&	9	&	15	&	0:53	&	2453628.537	&	15.545	&	0.046	&	1.865	&	0.085	\\
2005	&	9	&	21	&	4:04	&	2453634.67	&	15.678	&	0.026	&	1.649	&	0.043	\\
2005	&	9	&	22	&	3:01	&	2453635.626	&	15.653	&	0.03	&	1.687	&	0.05	\\
2005	&	9	&	24	&	1:21	&	2453637.556	&	15.549	&	0.02	&	1.858	&	0.037	\\
2005	&	9	&	28	&	6:15	&	2453641.761	&	15.489	&	0.02	&	1.963	&	0.04	\\
2005	&	9	&	29	&	2:11	&	2453642.592	&	15.482	&	0.06	&	1.976	&	0.118	\\
2005	&	9	&	30	&	4:32	&	2453643.689	&	15.477	&	0.023	&	1.984	&	0.046	\\
2005	&	10	&	1	&	6:50	&	2453644.785	&	15.39	&	0.021	&	2.15	&	0.044	\\
2005	&	10	&	2	&	6:42	&	2453645.78	&	15.385	&	0.027	&	2.16	&	0.058	\\
2005	&	10	&	3	&	4:13	&	2453646.676	&	15.216	&	0.018	&	2.525	&	0.047	\\
2005	&	10	&	4	&	3:16	&	2453647.636	&	15.199	&	0.022	&	2.565	&	0.057	\\
2005	&	10	&	4	&	5:32	&	2453647.731	&	15.256	&	0.022	&	2.433	&	0.053	\\
2005	&	10	&	5	&	4:29	&	2453648.687	&	15.286	&	0.021	&	2.367	&	0.049	\\
2005	&	10	&	6	&	5:11	&	2453649.717	&	15.448	&	0.026	&	2.039	&	0.053	\\
2005	&	10	&	7	&	1:34	&	2453650.566	&	15.387	&	0.025	&	2.157	&	0.054	\\
\enddata
\end{deluxetable}

%Table 8
\begin{deluxetable}{ccccccccc}
\tablecaption{Foggy Bottom Observatory I-band Observations of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Year}  
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{UT} 
             &\colhead{Julian Date}
             & \colhead{I mag} 
             & \colhead{I mag error} 
             & \colhead{Flux [mJy]}
             &\colhead{Flux error [mJy]}
}
\startdata
2005	&	5	&	9	&	8:49	&	2453499.868	&	11.22	&	0.018	&	100.12	&	1.828	\\
2005	&	5	&	10	&	8:47	&	2453500.867	&	11.541	&	0.019	&	74.467	&	1.412	\\
2005	&	5	&	13	&	8:42	&	2453503.863	&	12.157	&	0.017	&	42.259	&	0.715	\\
2005	&	5	&	17	&	8:30	&	2453507.854	&	12.367	&	0.012	&	34.822	&	0.432	\\
2005	&	5	&	19	&	7:40	&	2453509.82	&	11.522	&	0.009	&	75.806	&	0.664	\\
2005	&	5	&	19	&	8:26	&	2453509.852	&	11.529	&	0.01	&	75.317	&	0.775	\\
2005	&	5	&	21	&	8:17	&	2453511.846	&	12.309	&	0.01	&	36.709	&	0.383	\\
2005	&	5	&	26	&	7:57	&	2453516.832	&	12.445	&	0.01	&	32.399	&	0.322	\\
2005	&	5	&	28	&	8:22	&	2453518.849	&	12.659	&	0.014	&	26.596	&	0.379	\\
2005	&	5	&	30	&	8:03	&	2453520.836	&	12.888	&	0.014	&	21.545	&	0.297	\\
2005	&	5	&	31	&	7:58	&	2453521.832	&	13.12	&	0.018	&	17.406	&	0.312	\\
2005	&	6	&	1	&	7:42	&	2453522.821	&	13.153	&	0.017	&	16.872	&	0.286	\\
2005	&	6	&	2	&	8:18	&	2453523.847	&	12.969	&	0.02	&	20.002	&	0.408	\\
2005	&	6	&	3	&	7:27	&	2453524.811	&	12.942	&	0.034	&	20.494	&	0.687	\\
2005	&	6	&	5	&	8:06	&	2453526.838	&	13.184	&	0.018	&	16.405	&	0.288	\\
2005	&	6	&	6	&	7:40	&	2453527.82	&	12.979	&	0.021	&	19.813	&	0.421	\\
2005	&	6	&	7	&	7:33	&	2453528.815	&	12.929	&	0.016	&	20.744	&	0.327	\\
2005	&	6	&	8	&	7:29	&	2453529.812	&	12.698	&	0.016	&	25.658	&	0.402	\\
2005	&	6	&	9	&	7:00	&	2453530.792	&	12.586	&	0.019	&	28.463	&	0.533	\\
2005	&	6	&	10	&	7:04	&	2453531.795	&	12.5	&	0.02	&	30.803	&	0.609	\\
2005	&	6	&	11	&	7:31	&	2453532.813	&	12.856	&	0.022	&	22.197	&	0.487	\\
2005	&	6	&	13	&	8:01	&	2453534.834	&	12.883	&	0.033	&	21.639	&	0.716	\\
2005	&	6	&	20	&	6:00	&	2453541.75	&	12.486	&	0.011	&	31.205	&	0.357	\\
2005	&	6	&	20	&	6:45	&	2453541.782	&	12.502	&	0.011	&	30.745	&	0.339	\\
2005	&	6	&	21	&	6:30	&	2453542.772	&	12.748	&	0.014	&	24.52	&	0.337	\\
2005	&	6	&	23	&	8:03	&	2453544.836	&	12.44	&	0.011	&	32.544	&	0.353	\\
2005	&	6	&	24	&	5:47	&	2453545.741	&	12.698	&	0.016	&	25.66	&	0.42	\\
2005	&	6	&	25	&	5:48	&	2453546.742	&	12.897	&	0.018	&	21.364	&	0.388	\\
2005	&	6	&	25	&	6:16	&	2453546.762	&	12.913	&	0.02	&	21.054	&	0.43	\\
2005	&	6	&	26	&	6:43	&	2453547.781	&	13.064	&	0.026	&	18.329	&	0.478	\\
2005	&	6	&	27	&	5:40	&	2453548.736	&	13.315	&	0.024	&	14.533	&	0.355	\\
2005	&	6	&	28	&	6:30	&	2453549.771	&	13.362	&	0.023	&	13.926	&	0.321	\\
2005	&	7	&	1	&	6:15	&	2453552.761	&	13.682	&	0.026	&	10.367	&	0.272	\\
2005	&	7	&	3	&	5:39	&	2453554.736	&	13.632	&	0.022	&	10.856	&	0.236	\\
2005	&	7	&	4	&	5:33	&	2453555.732	&	13.437	&	0.033	&	12.992	&	0.428	\\
2005	&	7	&	4	&	7:13	&	2453555.801	&	13.306	&	0.024	&	14.66	&	0.356	\\
2005	&	7	&	5	&	6:30	&	2453556.771	&	13.869	&	0.043	&	8.726	&	0.379	\\
2005	&	7	&	10	&	7:15	&	2453561.803	&	13.271	&	0.035	&	15.138	&	0.534	\\
2005	&	7	&	11	&	5:04	&	2453562.712	&	12.867	&	0.017	&	21.975	&	0.369	\\
2005	&	7	&	12	&	7:07	&	2453563.797	&	12.785	&	0.014	&	23.687	&	0.336	\\
2005	&	7	&	14	&	5:08	&	2453565.714	&	13.201	&	0.018	&	16.153	&	0.294	\\
2005	&	7	&	15	&	7:09	&	2453566.798	&	13.238	&	0.027	&	15.608	&	0.419	\\
2005	&	7	&	16	&	5:53	&	2453567.746	&	13.29	&	0.021	&	14.879	&	0.319	\\
2005	&	7	&	20	&	4:54	&	2453571.704	&	13.304	&	0.019	&	14.687	&	0.273	\\
2005	&	7	&	21	&	4:46	&	2453572.7	&	13.425	&	0.023	&	13.139	&	0.302	\\
2005	&	7	&	22	&	5:13	&	2453573.718	&	13.575	&	0.027	&	11.447	&	0.306	\\
2005	&	7	&	23	&	7:00	&	2453574.792	&	13.79	&	0.023	&	9.388	&	0.213	\\
2005	&	7	&	24	&	6:30	&	2453575.772	&	13.667	&	0.058	&	10.509	&	0.613	\\
2005	&	7	&	24	&	7:57	&	2453575.832	&	13.678	&	0.024	&	10.411	&	0.252	\\
2005	&	7	&	26	&	4:56	&	2453577.706	&	13.611	&	0.021	&	11.068	&	0.233	\\
2005	&	7	&	28	&	5:43	&	2453579.739	&	13.647	&	0.02	&	10.711	&	0.215	\\
2005	&	7	&	29	&	5:42	&	2453580.738	&	13.612	&	0.018	&	11.061	&	0.195	\\
2005	&	7	&	30	&	4:13	&	2453581.677	&	13.454	&	0.063	&	12.793	&	0.811	\\
2005	&	7	&	31	&	6:27	&	2453582.769	&	13.752	&	0.023	&	9.723	&	0.221	\\
2005	&	8	&	1	&	7:47	&	2453583.825	&	13.903	&	0.042	&	8.46	&	0.359	\\
2005	&	8	&	2	&	5:43	&	2453584.739	&	14.132	&	0.034	&	6.851	&	0.23	\\
2005	&	8	&	3	&	4:25	&	2453585.685	&	14.242	&	0.032	&	6.192	&	0.2	\\
2005	&	8	&	3	&	6:42	&	2453585.779	&	14.181	&	0.033	&	6.549	&	0.215	\\
2005	&	8	&	3	&	7:42	&	2453585.822	&	14.23	&	0.033	&	6.26	&	0.209	\\
2005	&	8	&	4	&	4:22	&	2453586.682	&	14.144	&	0.037	&	6.779	&	0.249	\\
2005	&	8	&	6	&	4:48	&	2453588.701	&	13.914	&	0.038	&	8.375	&	0.316	\\
2005	&	8	&	7	&	4:09	&	2453589.673	&	13.909	&	0.018	&	8.417	&	0.149	\\
2005	&	8	&	8	&	3:45	&	2453590.656	&	13.963	&	0.017	&	8.008	&	0.139	\\
2005	&	8	&	10	&	6:14	&	2453592.76	&	14.165	&	0.02	&	6.646	&	0.132	\\
2005	&	8	&	17	&	3:24	&	2453599.642	&	14.278	&	0.02	&	5.991	&	0.118	\\
2005	&	8	&	17	&	5:37	&	2453599.735	&	14.283	&	0.024	&	5.963	&	0.143	\\
2005	&	8	&	17	&	6:06	&	2453599.755	&	14.289	&	0.023	&	5.931	&	0.134	\\
2005	&	8	&	18	&	3:58	&	2453600.666	&	14.35	&	0.033	&	5.602	&	0.187	\\
2005	&	8	&	23	&	6:18	&	2453605.763	&	14.494	&	0.054	&	4.909	&	0.264	\\
2005	&	8	&	25	&	6:15	&	2453607.761	&	13.839	&	0.012	&	8.977	&	0.104	\\
2005	&	8	&	26	&	7:57	&	2453608.832	&	14.225	&	0.029	&	6.287	&	0.184	\\
2005	&	8	&	27	&	4:56	&	2453609.706	&	14.186	&	0.015	&	6.521	&	0.099	\\
2005	&	9	&	2	&	6:01	&	2453615.752	&	14.548	&	0.02	&	4.669	&	0.092	\\
2005	&	9	&	3	&	3:58	&	2453616.666	&	14.844	&	0.027	&	3.557	&	0.098	\\
2005	&	9	&	4	&	6:28	&	2453617.77	&	14.999	&	0.028	&	3.084	&	0.087	\\
2005	&	9	&	5	&	2:10	&	2453618.591	&	15.103	&	0.029	&	2.801	&	0.081	\\
2005	&	9	&	6	&	2:01	&	2453619.585	&	15.09	&	0.032	&	2.834	&	0.09	\\
2005	&	9	&	7	&	6:00	&	2453620.751	&	15.105	&	0.028	&	2.796	&	0.078	\\
2005	&	9	&	8	&	4:15	&	2453621.677	&	15.12	&	0.027	&	2.758	&	0.076	\\
2005	&	9	&	10	&	6:00	&	2453623.751	&	15.099	&	0.029	&	2.81	&	0.081	\\
2005	&	9	&	11	&	2:18	&	2453624.596	&	15.038	&	0.033	&	2.974	&	0.099	\\
2005	&	9	&	12	&	3:01	&	2453625.626	&	15.016	&	0.028	&	3.034	&	0.086	\\
2005	&	9	&	21	&	5:28	&	2453634.729	&	15.126	&	0.03	&	2.743	&	0.083	\\
2005	&	9	&	22	&	4:04	&	2453635.67	&	15.045	&	0.033	&	2.954	&	0.097	\\
2005	&	9	&	24	&	2:18	&	2453637.596	&	15.131	&	0.028	&	2.731	&	0.075	\\
2005	&	9	&	28	&	6:51	&	2453641.786	&	15.013	&	0.027	&	3.043	&	0.081	\\
2005	&	9	&	30	&	5:03	&	2453643.711	&	15.114	&	0.069	&	2.773	&	0.19	\\
2005	&	10	&	3	&	4:58	&	2453646.708	&	14.705	&	0.024	&	4.041	&	0.096	\\
2005	&	10	&	4	&	3:58	&	2453647.666	&	14.685	&	0.026	&	4.116	&	0.106	\\
2005	&	10	&	5	&	5:10	&	2453648.716	&	14.747	&	0.024	&	3.888	&	0.094	\\
2005	&	10	&	6	&	5:48	&	2453649.742	&	14.94	&	0.032	&	3.255	&	0.105	\\
\enddata
\end{deluxetable}

\clearpage

%Table 9
\begin{deluxetable}{ccccccccc}
\tablecaption{Palomar Observatory V-band Observations of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Year}  
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{UT} 
             &\colhead{Julian Date}
             & \colhead{V mag} 
             & \colhead{V mag error} 
             & \colhead{Flux [mJy]}
             &\colhead{Flux error [mJy]}
}
\startdata
2005	&	05	&	12	&	11:40	&	2453502.9861	&	13.271	&	0.002	&	17.894	&	0.033	\\
2005	&	05	&	13	&	11:40	&	2453503.9861	&	13.410	&	0.002	&	15.744	&	0.029	\\
2005	&	05	&	16	&	10:54	&	2453506.9542	&	13.414	&	0.002	&	15.686	&	0.029	\\
2005	&	05	&	18	&	11:37	&	2453508.9840	&	13.074	&	0.002	&	21.454	&	0.040	\\
2005	&	05	&	20	&	11:11	&	2453510.9660	&	13.340	&	0.002	&	16.792	&	0.031	\\
2005	&	05	&	23	&	10:34	&	2453513.9403	&	13.854	&	0.004	&	10.459	&	0.039	\\
2005	&	05	&	24	&	11:10	&	2453514.9653	&	13.521	&	0.003	&	14.214	&	0.039	\\
2005	&	05	&	30	&	10:06	&	2453520.9208	&	14.139	&	0.004	&	8.045	&	0.030	\\
2005	&	05	&	31	&	10:19	&	2453521.9299	&	14.345	&	0.004	&	6.654	&	0.025	\\
2005	&	06	&	04	&	09:18	&	2453525.8875	&	14.162	&	0.003	&	7.876	&	0.022	\\
2005	&	06	&	05	&	09:47	&	2453526.9076	&	14.405	&	0.003	&	6.297	&	0.017	\\
2005	&	06	&	07	&	10:30	&	2453528.9375	&	14.194	&	0.003	&	7.647	&	0.021	\\
2005	&	06	&	08	&	10:23	&	2453529.9326	&	13.966	&	0.002	&	9.434	&	0.017	\\
2005	&	06	&	08	&	10:25	&	2453529.9340	&	13.964	&	0.002	&	9.452	&	0.017	\\
2005	&	06	&	09	&	09:38	&	2453530.9014	&	13.785	&	0.002	&	11.146	&	0.021	\\
2005	&	06	&	10	&	09:36	&	2453531.9000	&	13.834	&	0.002	&	10.654	&	0.020	\\
2005	&	06	&	11	&	09:44	&	2453532.9056	&	14.032	&	0.003	&	8.878	&	0.025	\\
2005	&	06	&	15	&	08:36	&	2453536.8583	&	14.272	&	0.003	&	7.117	&	0.020	\\
2005	&	06	&	17	&	09:34	&	2453538.8986	&	13.737	&	0.002	&	11.649	&	0.021	\\
2005	&	06	&	20	&	09:58	&	2453541.9153	&	13.947	&	0.003	&	9.601	&	0.027	\\
2005	&	06	&	21	&	08:51	&	2453542.8688	&	14.123	&	0.005	&	8.164	&	0.038	\\
2005	&	06	&	23	&	08:28	&	2453544.8528	&	13.860	&	0.004	&	10.402	&	0.038	\\
2005	&	06	&	24	&	08:38	&	2453545.8597	&	14.009	&	0.004	&	9.068	&	0.033	\\
2005	&	06	&	25	&	08:49	&	2453546.8674	&	14.299	&	0.005	&	6.942	&	0.032	\\
2005	&	06	&	27	&	08:03	&	2453548.8354	&	14.629	&	0.006	&	5.123	&	0.028	\\
2005	&	06	&	28	&	08:31	&	2453549.8549	&	14.615	&	0.005	&	5.189	&	0.024	\\
2005	&	06	&	29	&	09:30	&	2453550.8958	&	14.711	&	0.004	&	4.750	&	0.018	\\
2005	&	06	&	30	&	10:33	&	2453551.9396	&	14.979	&	0.005	&	3.711	&	0.017	\\
2005	&	07	&	01	&	09:19	&	2453552.8882	&	14.775	&	0.004	&	4.478	&	0.017	\\
2005	&	07	&	02	&	08:33	&	2453553.8562	&	14.887	&	0.004	&	4.039	&	0.015	\\
2005	&	07	&	03	&	09:41	&	2453554.9035	&	14.868	&	0.004	&	4.111	&	0.015	\\
2005	&	07	&	04	&	08:53	&	2453555.8701	&	14.642	&	0.003	&	5.062	&	0.014	\\
2005	&	07	&	06	&	08:12	&	2453557.8417	&	14.602	&	0.003	&	5.252	&	0.015	\\
2005	&	07	&	08	&	07:07	&	2453559.7965	&	14.967	&	0.005	&	3.752	&	0.017	\\
2005	&	07	&	09	&	07:05	&	2453560.7951	&	14.691	&	0.004	&	4.838	&	0.018	\\
2005	&	07	&	11	&	07:23	&	2453562.8076	&	14.063	&	0.003	&	8.628	&	0.024	\\
2005	&	07	&	11	&	07:25	&	2453562.8090	&	14.063	&	0.003	&	8.628	&	0.024	\\
2005	&	07	&	12	&	07:43	&	2453563.8215	&	14.018	&	0.002	&	8.993	&	0.017	\\
2005	&	07	&	16	&	10:02	&	2453567.9181	&	14.583	&	0.003	&	5.344	&	0.015	\\
2005	&	07	&	19	&	07:54	&	2453570.8292	&	14.600	&	0.007	&	5.261	&	0.034	\\
2005	&	07	&	20	&	08:30	&	2453571.8542	&	14.736	&	0.009	&	4.642	&	0.038	\\
2005	&	07	&	21	&	07:16	&	2453572.8028	&	14.728	&	0.014	&	4.676	&	0.060	\\
2005	&	07	&	22	&	07:27	&	2453573.8104	&	14.891	&	0.013	&	4.024	&	0.048	\\
2005	&	07	&	27	&	09:28	&	2453578.8944	&	14.977	&	0.007	&	3.718	&	0.024	\\
2005	&	07	&	28	&	09:05	&	2453579.8785	&	14.928	&	0.006	&	3.890	&	0.022	\\
2005	&	07	&	29	&	09:17	&	2453580.8868	&	14.777	&	0.005	&	4.470	&	0.021	\\
2005	&	07	&	30	&	08:14	&	2453581.8431	&	14.855	&	0.004	&	4.160	&	0.015	\\
2005	&	07	&	31	&	09:28	&	2453582.8944	&	15.040	&	0.005	&	3.508	&	0.016	\\
2005	&	08	&	02	&	08:48	&	2453584.8667	&	15.347	&	0.006	&	2.644	&	0.015	\\
2005	&	08	&	03	&	08:39	&	2453585.8604	&	15.381	&	0.007	&	2.563	&	0.017	\\
2005	&	08	&	07	&	08:38	&	2453589.8597	&	15.157	&	0.006	&	3.150	&	0.017	\\
2005	&	08	&	11	&	09:10	&	2453593.8819	&	15.395	&	0.007	&	2.530	&	0.016	\\
2005	&	08	&	12	&	09:11	&	2453594.8826	&	15.209	&	0.006	&	3.003	&	0.017	\\
2005	&	08	&	13	&	10:30	&	2453595.9375	&	15.177	&	0.005	&	3.092	&	0.014	\\
2005	&	08	&	14	&	09:43	&	2453596.9049	&	15.364	&	0.006	&	2.603	&	0.014	\\
2005	&	08	&	15	&	10:27	&	2453597.9354	&	15.488	&	0.009	&	2.322	&	0.019	\\
2005	&	08	&	17	&	09:00	&	2453599.8750	&	15.493	&	0.011	&	2.312	&	0.023	\\
2005	&	08	&	18	&	08:29	&	2453600.8535	&	15.463	&	0.013	&	2.376	&	0.028	\\
2005	&	08	&	19	&	07:39	&	2453601.8187	&	15.491	&	0.018	&	2.316	&	0.038	\\
2005	&	08	&	29	&	01:08	&	2453611.5472	&	15.436	&	0.007	&	2.436	&	0.016	\\
2005	&	08	&	31	&	04:14	&	2453613.6764	&	15.641	&	0.009	&	2.017	&	0.017	\\
2005	&	08	&	31	&	09:18	&	2453613.8875	&	15.634	&	0.008	&	2.030	&	0.015	\\
2005	&	09	&	01	&	04:51	&	2453614.7021	&	15.599	&	0.008	&	2.097	&	0.015	\\
2005	&	09	&	01	&	09:27	&	2453614.8938	&	15.552	&	0.007	&	2.189	&	0.014	\\
2005	&	09	&	02	&	05:10	&	2453615.7153	&	15.682	&	0.008	&	1.942	&	0.014	\\
2005	&	09	&	02	&	10:27	&	2453615.9354	&	15.763	&	0.009	&	1.803	&	0.015	\\
2005	&	09	&	03	&	03:44	&	2453616.6556	&	15.888	&	0.011	&	1.607	&	0.016	\\
2005	&	09	&	03	&	09:54	&	2453616.9125	&	15.865	&	0.009	&	1.641	&	0.014	\\
2005	&	09	&	04	&	03:46	&	2453617.6569	&	15.976	&	0.012	&	1.481	&	0.016	\\
2005	&	09	&	05	&	04:08	&	2453618.6722	&	16.325	&	0.066	&	1.074	&	0.065	\\
2005	&	09	&	05	&	10:28	&	2453618.9361	&	16.387	&	0.069	&	1.015	&	0.065	\\
2005	&	09	&	06	&	04:04	&	2453619.6694	&	16.088	&	0.013	&	1.336	&	0.016	\\
2005	&	09	&	06	&	08:32	&	2453619.8556	&	16.080	&	0.012	&	1.346	&	0.015	\\
2005	&	09	&	07	&	03:45	&	2453620.6562	&	16.126	&	0.019	&	1.290	&	0.023	\\
2005	&	09	&	07	&	08:00	&	2453620.8333	&	16.126	&	0.011	&	1.290	&	0.013	\\
2005	&	09	&	08	&	03:06	&	2453621.6292	&	16.072	&	0.019	&	1.356	&	0.024	\\
2005	&	09	&	09	&	03:34	&	2453622.6486	&	16.294	&	0.066	&	1.105	&	0.067	\\
2005	&	09	&	09	&	03:35	&	2453622.6493	&	16.279	&	0.064	&	1.121	&	0.066	\\
2005	&	09	&	10	&	03:10	&	2453623.6319	&	16.006	&	0.019	&	1.441	&	0.025	\\
2005	&	09	&	13	&	02:58	&	2453626.6236	&	15.963	&	0.023	&	1.499	&	0.032	\\
2005	&	09	&	15	&	02:55	&	2453628.6215	&	16.007	&	0.059	&	1.440	&	0.078	\\
2005	&	09	&	15	&	07:08	&	2453628.7972	&	16.007	&	0.021	&	1.440	&	0.028	\\
2005	&	09	&	15	&	11:21	&	2453628.9729	&	16.021	&	0.014	&	1.421	&	0.018	\\
2005	&	09	&	16	&	02:57	&	2453629.6229	&	16.099	&	0.037	&	1.323	&	0.045	\\
2005	&	09	&	16	&	07:13	&	2453629.8007	&	16.084	&	0.029	&	1.341	&	0.036	\\
2005	&	09	&	17	&	03:09	&	2453630.6312	&	16.094	&	0.043	&	1.329	&	0.053	\\
2005	&	09	&	17	&	07:39	&	2453630.8187	&	16.103	&	0.038	&	1.318	&	0.046	\\
2005	&	09	&	19	&	03:51	&	2453632.6604	&	16.107	&	0.036	&	1.313	&	0.044	\\
2005	&	09	&	19	&	08:00	&	2453632.8333	&	16.102	&	0.036	&	1.319	&	0.044	\\
2005	&	09	&	21	&	05:23	&	2453634.7243	&	16.044	&	0.020	&	1.392	&	0.026	\\
2005	&	09	&	22	&	04:23	&	2453635.6826	&	16.019	&	0.014	&	1.424	&	0.018	\\
2005	&	09	&	29	&	08:08	&	2453642.8389	&	15.976	&	0.011	&	1.481	&	0.015	\\
2005	&	09	&	30	&	03:22	&	2453643.6403	&	15.948	&	0.011	&	1.520	&	0.015	\\
2005	&	10	&	05	&	07:46	&	2453648.8236	&	15.824	&	0.010	&	1.704	&	0.016	\\
2005	&	10	&	06	&	07:55	&	2453649.8299	&	15.902	&	0.010	&	1.586	&	0.015	\\
2005	&	10	&	08	&	02:53	&	2453651.6201	&	15.531	&	0.008	&	2.232	&	0.016	\\
2005	&	10	&	10	&	03:50	&	2453653.6597	&	15.420	&	0.008	&	2.472	&	0.018	\\
2005	&	10	&	11	&	02:57	&	2453654.6229	&	15.692	&	0.012	&	1.924	&	0.021	\\
2005	&	10	&	13	&	02:44	&	2453656.6139	&	15.811	&	0.017	&	1.725	&	0.027	\\
2005	&	10	&	13	&	02:46	&	2453656.6153	&	15.785	&	0.017	&	1.766	&	0.028	\\
2005	&	10	&	14	&	03:30	&	2453657.6458	&	15.912	&	0.020	&	1.571	&	0.029	\\
2005	&	10	&	15	&	05:59	&	2453658.7493	&	15.794	&	0.030	&	1.752	&	0.048	\\
2005	&	10	&	15	&	06:01	&	2453658.7507	&	15.794	&	0.032	&	1.752	&	0.052	\\
2005	&	10	&	20	&	05:00	&	2453663.7083	&	15.535	&	0.012	&	2.224	&	0.025	\\
2005	&	10	&	21	&	03:30	&	2453664.6458	&	15.406	&	0.008	&	2.504	&	0.018	\\
2005	&	10	&	22	&	04:14	&	2453665.6764	&	15.132	&	0.006	&	3.223	&	0.018	\\
\enddata
\end{deluxetable}

%Table 10
\begin{deluxetable}{ccccccccc}
\tablecaption{Palomar Observatory R-band Observations of 3C 454.3.}
\tablewidth{0pt}
\tablehead{\colhead{Year}  
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{UT} 
             & \colhead{Julian Date}
             & \colhead{R mag} 
             & \colhead{R mag error} 
             & \colhead{Flux [mJy]}
             &\colhead{Flux error [mJy]}
}
\startdata
2005	&	5	&	12	&	11:40	&	2453502.9861	&	12.721	&	0.002	&	25.128	&	0.046	\\
2005	&	5	&	13	&	11:40	&	2453503.9861	&	12.860	&	0.002	&	22.108	&	0.041	\\
2005	&	5	&	16	&	10:54	&	2453506.9542	&	12.864	&	0.002	&	22.027	&	0.041	\\
2005	&	5	&	18	&	11:37	&	2453508.9840	&	12.524	&	0.002	&	30.127	&	0.056	\\
2005	&	5	&	20	&	11:11	&	2453510.9660	&	12.790	&	0.002	&	23.580	&	0.043	\\
2005	&	5	&	23	&	10:34	&	2453513.9403	&	13.304	&	0.004	&	14.688	&	0.054	\\
2005	&	5	&	24	&	11:10	&	2453514.9653	&	12.971	&	0.003	&	19.960	&	0.055	\\
2005	&	5	&	30	&	10:06	&	2453520.9208	&	13.589	&	0.004	&	11.297	&	0.042	\\
2005	&	5	&	31	&	10:19	&	2453521.9299	&	13.795	&	0.004	&	9.344	&	0.034	\\
2005	&	6	&	4	&	9:18	&	2453525.8875	&	13.612	&	0.003	&	11.060	&	0.031	\\
2005	&	6	&	5	&	9:47	&	2453526.9076	&	13.855	&	0.003	&	8.842	&	0.024	\\
2005	&	6	&	7	&	10:30	&	2453528.9375	&	13.644	&	0.003	&	10.739	&	0.030	\\
2005	&	6	&	8	&	10:23	&	2453529.9326	&	13.416	&	0.002	&	13.248	&	0.024	\\
2005	&	6	&	8	&	10:25	&	2453529.9340	&	13.414	&	0.002	&	13.272	&	0.024	\\
2005	&	6	&	9	&	9:38	&	2453530.9014	&	13.235	&	0.002	&	15.651	&	0.029	\\
2005	&	6	&	10	&	9:36	&	2453531.9000	&	13.284	&	0.002	&	14.961	&	0.028	\\
2005	&	6	&	11	&	9:44	&	2453532.9056	&	13.482	&	0.003	&	12.467	&	0.034	\\
2005	&	6	&	15	&	8:36	&	2453536.8583	&	13.722	&	0.003	&	9.994	&	0.028	\\
2005	&	6	&	17	&	9:34	&	2453538.8986	&	13.187	&	0.002	&	16.359	&	0.030	\\
2005	&	6	&	20	&	9:58	&	2453541.9153	&	13.397	&	0.003	&	13.482	&	0.037	\\
2005	&	6	&	21	&	8:51	&	2453542.8688	&	13.573	&	0.005	&	11.464	&	0.053	\\
2005	&	6	&	23	&	8:28	&	2453544.8528	&	13.310	&	0.004	&	14.607	&	0.054	\\
2005	&	6	&	24	&	8:38	&	2453545.8597	&	13.459	&	0.004	&	12.734	&	0.047	\\
2005	&	6	&	25	&	8:49	&	2453546.8674	&	13.749	&	0.005	&	9.749	&	0.045	\\
2005	&	6	&	27	&	8:03	&	2453548.8354	&	14.079	&	0.006	&	7.194	&	0.040	\\
2005	&	6	&	28	&	8:31	&	2453549.8549	&	14.065	&	0.005	&	7.287	&	0.034	\\
2005	&	6	&	29	&	9:30	&	2453550.8958	&	14.161	&	0.004	&	6.670	&	0.025	\\
2005	&	6	&	30	&	10:33	&	2453551.9396	&	14.429	&	0.005	&	5.211	&	0.024	\\
2005	&	7	&	1	&	9:19	&	2453552.8882	&	14.225	&	0.004	&	6.289	&	0.023	\\
2005	&	7	&	2	&	8:33	&	2453553.8562	&	14.337	&	0.004	&	5.672	&	0.021	\\
2005	&	7	&	3	&	9:41	&	2453554.9035	&	14.318	&	0.004	&	5.772	&	0.021	\\
2005	&	7	&	4	&	8:53	&	2453555.8701	&	14.092	&	0.003	&	7.108	&	0.020	\\
2005	&	7	&	6	&	8:12	&	2453557.8417	&	14.052	&	0.003	&	7.375	&	0.020	\\
2005	&	7	&	8	&	7:07	&	2453559.7965	&	14.417	&	0.005	&	5.269	&	0.024	\\
2005	&	7	&	9	&	7:05	&	2453560.7951	&	14.141	&	0.004	&	6.794	&	0.025	\\
2005	&	7	&	11	&	7:23	&	2453562.8076	&	13.513	&	0.003	&	12.116	&	0.033	\\
2005	&	7	&	11	&	7:25	&	2453562.8090	&	13.513	&	0.003	&	12.116	&	0.033	\\
2005	&	7	&	12	&	7:43	&	2453563.8215	&	13.468	&	0.002	&	12.628	&	0.023	\\
2005	&	7	&	16	&	10:02	&	2453567.9181	&	14.033	&	0.003	&	7.505	&	0.021	\\
2005	&	7	&	19	&	7:54	&	2453570.8292	&	14.050	&	0.007	&	7.388	&	0.048	\\
2005	&	7	&	20	&	8:30	&	2453571.8542	&	14.186	&	0.009	&	6.519	&	0.054	\\
2005	&	7	&	21	&	7:16	&	2453572.8028	&	14.178	&	0.014	&	6.567	&	0.085	\\
2005	&	7	&	22	&	7:27	&	2453573.8104	&	14.341	&	0.013	&	5.651	&	0.068	\\
2005	&	7	&	27	&	9:28	&	2453578.8944	&	14.427	&	0.007	&	5.221	&	0.034	\\
2005	&	7	&	28	&	9:05	&	2453579.8785	&	14.378	&	0.006	&	5.462	&	0.030	\\
2005	&	7	&	29	&	9:17	&	2453580.8868	&	14.227	&	0.005	&	6.277	&	0.029	\\
2005	&	7	&	30	&	8:14	&	2453581.8431	&	14.305	&	0.004	&	5.842	&	0.022	\\
2005	&	7	&	31	&	9:28	&	2453582.8944	&	14.490	&	0.005	&	4.927	&	0.023	\\
2005	&	8	&	2	&	8:48	&	2453584.8667	&	14.797	&	0.006	&	3.713	&	0.021	\\
2005	&	8	&	3	&	8:39	&	2453585.8604	&	14.831	&	0.007	&	3.599	&	0.023	\\
2005	&	8	&	7	&	8:38	&	2453589.8597	&	14.607	&	0.006	&	4.423	&	0.024	\\
2005	&	8	&	11	&	9:10	&	2453593.8819	&	14.845	&	0.007	&	3.553	&	0.023	\\
2005	&	8	&	12	&	9:11	&	2453594.8826	&	14.659	&	0.006	&	4.216	&	0.023	\\
2005	&	8	&	13	&	10:30	&	2453595.9375	&	14.627	&	0.005	&	4.343	&	0.020	\\
2005	&	8	&	14	&	9:43	&	2453596.9049	&	14.814	&	0.006	&	3.656	&	0.020	\\
2005	&	8	&	15	&	10:27	&	2453597.9354	&	14.938	&	0.009	&	3.261	&	0.027	\\
2005	&	8	&	17	&	9:00	&	2453599.8750	&	14.943	&	0.011	&	3.246	&	0.033	\\
2005	&	8	&	18	&	8:29	&	2453600.8535	&	14.913	&	0.013	&	3.337	&	0.040	\\
2005	&	8	&	19	&	7:39	&	2453601.8187	&	14.941	&	0.018	&	3.252	&	0.054	\\
2005	&	8	&	29	&	1:08	&	2453611.5472	&	14.886	&	0.007	&	3.421	&	0.022	\\
2005	&	8	&	31	&	4:14	&	2453613.6764	&	15.091	&	0.009	&	2.832	&	0.023	\\
2005	&	8	&	31	&	9:18	&	2453613.8875	&	15.084	&	0.008	&	2.851	&	0.021	\\
2005	&	9	&	1	&	4:51	&	2453614.7021	&	15.049	&	0.008	&	2.944	&	0.022	\\
2005	&	9	&	1	&	9:27	&	2453614.8938	&	15.002	&	0.007	&	3.074	&	0.020	\\
2005	&	9	&	2	&	5:10	&	2453615.7153	&	15.132	&	0.008	&	2.727	&	0.020	\\
2005	&	9	&	2	&	10:27	&	2453615.9354	&	15.213	&	0.009	&	2.531	&	0.021	\\
2005	&	9	&	3	&	3:44	&	2453616.6556	&	15.338	&	0.011	&	2.256	&	0.023	\\
2005	&	9	&	3	&	9:54	&	2453616.9125	&	15.315	&	0.009	&	2.304	&	0.019	\\
2005	&	9	&	4	&	3:46	&	2453617.6569	&	15.426	&	0.012	&	2.080	&	0.023	\\
2005	&	9	&	5	&	4:08	&	2453618.6722	&	15.775	&	0.066	&	1.509	&	0.092	\\
2005	&	9	&	5	&	10:28	&	2453618.9361	&	15.837	&	0.069	&	1.425	&	0.091	\\
2005	&	9	&	6	&	4:04	&	2453619.6694	&	15.538	&	0.013	&	1.877	&	0.022	\\
2005	&	9	&	6	&	8:32	&	2453619.8556	&	15.530	&	0.012	&	1.890	&	0.021	\\
2005	&	9	&	7	&	3:45	&	2453620.6562	&	15.576	&	0.019	&	1.812	&	0.032	\\
2005	&	9	&	7	&	8:00	&	2453620.8333	&	15.576	&	0.011	&	1.812	&	0.018	\\
2005	&	9	&	8	&	3:06	&	2453621.6292	&	15.522	&	0.019	&	1.904	&	0.033	\\
2005	&	9	&	9	&	3:34	&	2453622.6486	&	15.744	&	0.066	&	1.552	&	0.094	\\
2005	&	9	&	9	&	3:35	&	2453622.6493	&	15.729	&	0.064	&	1.574	&	0.093	\\
2005	&	9	&	10	&	3:10	&	2453623.6319	&	15.456	&	0.019	&	2.024	&	0.035	\\
2005	&	9	&	13	&	2:58	&	2453626.6236	&	15.413	&	0.023	&	2.105	&	0.045	\\
2005	&	9	&	15	&	2:55	&	2453628.6215	&	15.457	&	0.059	&	2.022	&	0.110	\\
2005	&	9	&	15	&	7:08	&	2453628.7972	&	15.457	&	0.021	&	2.022	&	0.039	\\
2005	&	9	&	15	&	11:21	&	2453628.9729	&	15.471	&	0.014	&	1.996	&	0.026	\\
2005	&	9	&	16	&	2:57	&	2453629.6229	&	15.549	&	0.037	&	1.858	&	0.063	\\
2005	&	9	&	16	&	7:13	&	2453629.8007	&	15.534	&	0.029	&	1.883	&	0.050	\\
2005	&	9	&	17	&	3:09	&	2453630.6312	&	15.544	&	0.043	&	1.866	&	0.074	\\
2005	&	9	&	17	&	7:39	&	2453630.8187	&	15.553	&	0.038	&	1.851	&	0.065	\\
2005	&	9	&	19	&	3:51	&	2453632.6604	&	15.557	&	0.036	&	1.844	&	0.061	\\
2005	&	9	&	19	&	8:00	&	2453632.8333	&	15.552	&	0.036	&	1.852	&	0.061	\\
2005	&	9	&	21	&	5:23	&	2453634.7243	&	15.494	&	0.020	&	1.954	&	0.036	\\
2005	&	9	&	22	&	4:23	&	2453635.6826	&	15.469	&	0.014	&	2.000	&	0.026	\\
2005	&	9	&	29	&	8:08	&	2453642.8389	&	15.426	&	0.011	&	2.080	&	0.021	\\
2005	&	9	&	30	&	3:22	&	2453643.6403	&	15.398	&	0.011	&	2.135	&	0.022	\\
2005	&	10	&	5	&	7:46	&	2453648.8236	&	15.274	&	0.010	&	2.393	&	0.022	\\
2005	&	10	&	6	&	7:55	&	2453649.8299	&	15.352	&	0.010	&	2.227	&	0.021	\\
2005	&	10	&	8	&	2:53	&	2453651.6201	&	14.981	&	0.008	&	3.134	&	0.023	\\
2005	&	10	&	10	&	3:50	&	2453653.6597	&	14.870	&	0.008	&	3.472	&	0.026	\\
2005	&	10	&	11	&	2:57	&	2453654.6229	&	15.142	&	0.012	&	2.702	&	0.030	\\
2005	&	10	&	13	&	2:44	&	2453656.6139	&	15.261	&	0.017	&	2.422	&	0.038	\\
2005	&	10	&	13	&	2:46	&	2453656.6153	&	15.235	&	0.017	&	2.481	&	0.039	\\
2005	&	10	&	14	&	3:30	&	2453657.6458	&	15.362	&	0.020	&	2.207	&	0.041	\\
2005	&	10	&	15	&	5:59	&	2453658.7493	&	15.244	&	0.030	&	2.460	&	0.068	\\
2005	&	10	&	15	&	6:01	&	2453658.7507	&	15.244	&	0.032	&	2.460	&	0.073	\\
2005	&	10	&	20	&	5:00	&	2453663.7083	&	14.985	&	0.012	&	3.123	&	0.035	\\
2005	&	10	&	21	&	3:30	&	2453664.6458	&	14.856	&	0.008	&	3.517	&	0.026	\\
2005	&	10	&	22	&	4:14	&	2453665.6764	&	14.582	&	0.006	&	4.526	&	0.025	\\
\enddata
\end{deluxetable}

%Table 11
\begin{deluxetable}{cccccccc}
\tablecaption{Representative Multiwavelength Spectrum in High State }
\tablewidth{0pt}
\tablehead{\colhead{Year} 
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{MJD}
             & \colhead{Band}
             & \colhead{Freq (Hz)}
             & \colhead{Flux (Jy)}
             & \colhead{Error (Jy)}
}
\startdata

%2005  &  06  &  30    &  53551.355  &  225.6 GHz &   $2.256\times 10^{11}$ & 32.1  &   1.6 \\ 
%2005  &  07  &  01    &  53552.223  &  348.7 GHz &    $3.487\times 10^{11}$ &27.2  &   1.4 \\ 
2005  &  07  &  04  &   53555.555  &  221.5 GHz  &  $2.215\times 10^{11}$  & 41.0  &   2.0 \\ 
2005  &  07  &  05   &  53556.031  &  348.7 GHz &  $3.487\times 10^{11}$  & 40.4  &   2.0 \\ 

2007 & 07 & 27   &  53578.6329211 & 24$\mu m$ & $1.25 \times 10^{13}$ & 1.12 & 0.11 \\
2007 & 07 & 27   &  53578.6329211 & 70$\mu m$ & $4.29  \times 10^{12}$ & 3.51 & 0.35 \\
2007 & 07 & 27   &  53578.6329211 & 160$\mu m$ & $1.88  \times 10^{12}$  &  5.43 & 1.09 \\

2005 & 07	& 17 & 53569.29722 & 3.6$\mu m$ & $8.33  \times 10^{13}$ & 0.239 & 1.2E-2 \\
2005 & 07	& 17 & 53569.29722 & 4.5$\mu m$ & $6.67  \times 10^{13}$  & 0.329 & 1.6E-2 \\
2005 & 07	& 17 & 53569.29722 & 5.8$\mu m$ &$ 5.17 \times 10^{13}$  & 0.481&  2.4E-2 \\
2005 & 07	& 17 & 53569.29722 & 8.0$\mu m$ & $ 3.75\times 10^{13}$  & 0.774 & 3.9E-2 \\

 2005 & 07 & 12 & 53563.9880 & 6$\mu m$ & $5.00 \times 10^{13}$  & 0.47 & 0.03  \\
 2005 & 07 & 12 & 53563.9880 & 12$\mu m$ & $2.5 \times 10^{13}$  & 1.14 & 0.03  \\
 2005 & 07 & 12 & 53563.9880 & 18$\mu m$ &  $ 1.67 \times 10^{13}$  & 1.80 & 0.05 \\
 2005 & 07 & 12 & 53563.9880 & 24$\mu m$ & $1.25 \times 10^{13}$  & 2.46 & 0.07 \\
 2005 & 07 & 12 & 53563.9880 & 30$\mu m$ & $1.00 \times 10^{13}$  & 2.95 & 0.10 \\
 2005 \tablenotemark{a}	&	07	&	23	& 53574.792	& I & $3.72 \times 10^{14}$ &	11.36E-3	&	0.213E-3	\\
 2005 \tablenotemark{a}	&	07	&	21	& 53572.8028	& R & $4.56 \times 10^{14}$&	8.537E-3	&	0.085E-3	\\
 2005 \tablenotemark{a}	&	07	&	21	& 53572.8028	& V & $5.44 \times 10^{14}$&	6.500E-3	&	0.060E-3	\\

\enddata
\tablenotetext{a}{The V,R and I band photometry was 
corrected for Galactic absorption by factors of 1.39, 1.30, and 1.21, corresponding to magnitudes of  0.355, 0.286, and 0.208 , respectively.}
\end{deluxetable}

%Table 12
\begin{deluxetable}{cccccccc}
\tablecaption{Representative Multiwavelength Spectrum in Low State}
\tablewidth{0pt}
\tablehead{\colhead{Year} 
             & \colhead{Month}
             & \colhead{Day}
             & \colhead{MJD}
             & \colhead{Band}
             & \colhead{Freq (Hz)}
             & \colhead{Flux (Jy)}
             & \colhead{Error (Jy)}
}
\startdata

2006  &  12  &  22 &  54091.309  &  225.5 GHz  &  $2.255\times 10^{11}$ &  4.0  &   0.2 \\ 
2006  &  12  &  29   &  54098.270  &  335.3 GHz  &   $3.353\times 10^{11}$ & 2.8  &   0.2 \\ 

2007 & 01 & 01 & 54101.9257388 & 24$\mu m$ & $1.25 \times 10^{13}$ & 0.060 & 0.006 \\
2007 & 01 & 01 & 54101.9257388 & 70$\mu m$ & $4.29  \times 10^{12}$ & 0.189 & 0.019 \\
2007 & 01 & 01 & 54101.9257388 & 160$\mu m$ & $1.88  \times 10^{12}$  &  0.22 & 0.02 \\

2006 	&	12	&	25	&	54081.76597	&	  3.6$\mu m$ & $8.33  \times 10^{13}$ & 5.65E-3 & 2.8E-4 \\
2006 	&	12	&	25	&	54081.76597	&	   4.5$\mu m$ & $6.67  \times 10^{13}$  & 7.30E-3 & 3.7E-4 \\
2006 	&	12	&	25	&	54081.76597	&	  5.8$\mu m$ &$ 5.17 \times 10^{13}$  & 9.10E-3 & 4.5E-4 \\
2006 	&	12	&	25	&	54081.76597	&	  8.0$\mu m$ & $ 3.75\times 10^{13}$  & 14.2E-3 & 7.1E-4 \\

2006 & 12 & 20 & 54089.5 & 6$\mu m$ & $5.00 \times 10^{13}$  & 0.012 & 0.001 \\
2006 & 12 & 20 & 54089.5 & 12$\mu m$ & $2.5 \times 10^{13}$  & 0.028  & 0.001 \\
2006 & 12 & 20 & 54089.5 & 18$\mu m$ & $1.67 \times 10^{13}$  & 0.047 & 0.002 \\
2006 & 12 & 20 & 54089.5 & 24$\mu m$ & $1.25 \times 10^{13}$  &  0.070 & 0.003 \\
2006 & 12 & 20 & 54089.5 & 30$\mu m$ & $1.00 \times 10^{13}$  & 0.092 & 0.004 \\
2006 \tablenotemark{a} & 12 & 18-19 & 54088.5 & B & $7.41 \times 10^{14}$ & 0.975E-3 & 0.018E-3 \\
2006 \tablenotemark{a} & 12 & 18-19 & 54088.5 & U & $9.16 \times 10^{14}$ & 0.767E-3 & 0.014E-3 \\
2006 \tablenotemark{a} & 12 & 18-19 & 54088.5 & UVW1 & $1.12 \times 10^{15}$ & 0.748E-3 & 0.021E-3 \\
2006 \tablenotemark{a} & 12 & 18-19 & 54088.5 & UVM2 & $1.36 \times 10^{15}$ & 0.849E-3 & 0.031E-3 \\

2007 \tablenotemark{b} & 01 & 01 & 54102.39907 & 2-10keV & $1.00 \times 10^{18}$ & 3.2E-7 & 3.2E-8 \\
\enddata

 \tablenotetext{a} {Optical and ultraviolet data (B,U, UVW1, UVM2) are from \cite{rvl07}, their Table 3. Some of the optical data
                    used in this paper (not listed here), including data from December 2006, are stored in the WEBT archive; for 
                    questions regarding their availability, please contact the WEBT President Massimo Villata ({\tt villata@oato.inaf.it})} 
 \tablenotetext{b}{ {\it Chandra} 2-10 keV flux was $5.8 \times 10^{-12}$ erg cm$^{-2}$ sec$^{-1}$ with $\Gamma = 1.53 \pm 0.12$.}
\end{deluxetable}
